Leveraged Learning: entropy cleared per bit received

An expository essay containing some new results. A learner holds a prior belief over Boolean maps that answer a finite set of $Q$ questions, and receives answers one by one. Each answer carries surprisal and can clear predictive uncertainty about both the question asked and questions still unasked. We quantify this effect by the leverage: table entropy cleared per bit of surprisal received. Taking expectations over the truth prior and the question order, define the aggregate leverage as the ratio of expected uncertainty cleared to expected surprisal received. It equals one for independent answers and can exceed one for correlated answers. At finite size, this ratio is determined exactly by a single sequence: the mean entropy $G_\ell$ of the answers to $\ell$ questions. As the number of input bits grows at fixed asked fraction $t=\ell/Q$, a limiting increment profile $\gamma(t)$ determines the macroscopic learning curve. With $\eta_0$ the limiting initial entropy per question, the leverage becomes $L(t)= \frac{\eta_0-(1-t)\gamma(t)} {\int_0^t\gamma(x),dx}$. For exchangeable priors, de Finetti's representation gives a constant bulk profile $\gamma(t)$: deduction is confined to a boundary layer at $t=0$, and the leverage is forced to a hyperbolic form, as surprisal grows linearly. By contrast, we construct a simplicity prior with nontrivial bulk learning by grading Boolean maps by their polynomial degree over $\mathbb{F}_2$ and allocating weight across degree classes through a CDF $F$. Reed-Muller capacity then yields $\gamma(t)=1-F(t)$. This realizes any nonincreasing profile taking values in $[0,1]$, together with the corresponding macroscopic leverage curve.

==> (inline-0) <==
\begin{tikzpicture}[x=10.5cm, y=3.7cm]
  %% same reserved extent in every panel, so they line up
  \path (-0.175,-0.10) rectangle (1.12,1.14);
  %% bands cut at the curve: slab d spans the rate gap
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.878906) -- plot[domain=0.878906:1.000000, samples=24]
    ({1-sqrt(\x)},\x) -- (0,1.000000) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.472656) -- plot[domain=0.472656:0.878906, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.878906) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.097656) -- plot[domain=0.097656:0.472656, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.472656) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.003906) -- plot[domain=0.003906:0.097656, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.097656) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.000000) -- plot[domain=0.000000:0.003906, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.003906) -- cycle;
  %% the rates, marked up to the curve they generate
  \draw[black!45, densely dashed, line width=0.3pt] (0.062500,0) -- (0.062500,0.878906);
  \draw[black!45, densely dashed, line width=0.3pt] (0.312500,0) -- (0.312500,0.472656);
  \draw[black!45, densely dashed, line width=0.3pt] (0.687500,0) -- (0.687500,0.097656);
  \draw[black!45, densely dashed, line width=0.3pt] (0.937500,0) -- (0.937500,0.003906);
  \draw[clim, thick, domain=0:1, samples=90] plot (\x, {(1-\x)^2});
  \draw[->, black!70] (0,0) -- (1.06,0) node[right, font=\scriptsize, black!70] {$t$};
  \draw[->, black!70] (0,0) -- (0,1.12);
  \foreach \y in {0, 1} \draw[black!70] (-0.007,\y) -- (0.007,\y);
  %% w_d partition on the vertical axis
  \foreach \y in {0.878906, 0.472656, 0.097656, 0.003906}
    \draw[black!70, line width=0.5pt] (-0.014,\y) -- (0,\y);
  %% the slabs are the class weights, read up the axis
  \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, black!65, line width=0.35pt]
    (-0.038,0.878906) -- (-0.038,1.000000);
  \node[font=\scriptsize, black!70, anchor=east] at (-0.044,0.939453) {$+w_0$};
  \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, black!65, line width=0.35pt]
    (-0.038,0.472656) -- (-0.038,0.878906);
  \node[font=\scriptsize, black!70, anchor=east] at (-0.044,0.675781) {$+w_1$};
  \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, black!65, line width=0.35pt]
    (-0.038,0.097656) -- (-0.038,0.472656);
  \node[font=\scriptsize, black!70, anchor=east] at (-0.044,0.285156) {$+w_2$};
  \draw[{Stealth[length=3pt]}-{Stealth[length=3pt]}, black!65, line width=0.35pt]
    (-0.038,0.003906) -- (-0.038,0.097656);
  \node[font=\scriptsize, black!70, anchor=east] at (-0.044,0.050781) {$+w_3$};
  \foreach \x in {0.000000, 0.062500, 0.312500, 0.687500, 0.937500, 1.000000}
    \draw[black!70] (\x,-0.016) -- (\x,0.016);
  \node[font=\scriptsize, black!70, below] at (0.000000,-0.0220) {$0$};
  \node[font=\scriptsize, black!70, below] at (0.062500,-0.0220) {$R_{4,0}$};
  \node[font=\scriptsize, black!70, below] at (0.312500,-0.0220) {$R_{4,1}$};
  \node[font=\scriptsize, black!70, below] at (0.687500,-0.0220) {$R_{4,2}$};
  \node[font=\scriptsize, black!70, below] at (0.937500,-0.0220) {$R_{4,3}$};
  \node[font=\scriptsize, black!70, below] at (1.000000,-0.0220) {$1$};
  %% what an answer is worth: not knowing D, and knowing it
  \fill[black!22]
    (0.0000,1.0000) -- (0.0625,1.0000) -- (0.0625,0.9894) --
    (0.1250,0.9894) -- (0.1250,0.9810) -- (0.1875,0.9810) --
    (0.1875,0.9538) -- (0.2500,0.9538) -- (0.2500,0.8976) --
    (0.3125,0.8976) -- (0.3125,0.8083) -- (0.3750,0.8083) --
    (0.3750,0.7135) -- (0.4375,0.7135) -- (0.4375,0.6341) --
    (0.5000,0.6341) -- (0.5000,0.5714) -- (0.5625,0.5714) --
    (0.5625,0.5140) -- (0.6250,0.5140) -- (0.6250,0.4370) --
    (0.6875,0.4370) -- (0.6875,0.3135) -- (0.7500,0.3135) --
    (0.7500,0.2107) -- (0.8125,0.2107) -- (0.8125,0.1532) --
    (0.8750,0.1532) -- (0.8750,0.1313) -- (0.9375,0.1313) --
    (0.9375,0.0146) -- (1.0000,0.0146) -- (1.0000,0.0039) --
    (0.9375,0.0039) -- (0.9375,0.0977) -- (0.8750,0.0977) --
    (0.8750,0.0977) -- (0.8125,0.0977) -- (0.8125,0.1265) --
    (0.7500,0.1265) -- (0.7500,0.2130) -- (0.6875,0.2130) --
    (0.6875,0.3678) -- (0.6250,0.3678) -- (0.6250,0.4412) --
    (0.5625,0.4412) -- (0.5625,0.4666) -- (0.5000,0.4666) --
    (0.5000,0.4794) -- (0.4375,0.4794) -- (0.4375,0.5067) --
    (0.3750,0.5067) -- (0.3750,0.5863) -- (0.3125,0.5863) --
    (0.3125,0.7539) -- (0.2500,0.7539) -- (0.2500,0.8477) --
    (0.1875,0.8477) -- (0.1875,0.8789) -- (0.1250,0.8789) --
    (0.1250,0.8789) -- (0.0625,0.8789) -- (0.0625,1.0000) --
    (0.0000,1.0000) -- cycle;
  \draw[black!60, densely dashed, line width=0.45pt]
    (0.0000,1.0000) -- (0.0625,1.0000) -- (0.0625,0.8789) --
    (0.1250,0.8789) -- (0.1250,0.8789) -- (0.1875,0.8789) --
    (0.1875,0.8477) -- (0.2500,0.8477) -- (0.2500,0.7539) --
    (0.3125,0.7539) -- (0.3125,0.5863) -- (0.3750,0.5863) --
    (0.3750,0.5067) -- (0.4375,0.5067) -- (0.4375,0.4794) --
    (0.5000,0.4794) -- (0.5000,0.4666) -- (0.5625,0.4666) --
    (0.5625,0.4412) -- (0.6250,0.4412) -- (0.6250,0.3678) --
    (0.6875,0.3678) -- (0.6875,0.2130) -- (0.7500,0.2130) --
    (0.7500,0.1265) -- (0.8125,0.1265) -- (0.8125,0.0977) --
    (0.8750,0.0977) -- (0.8750,0.0977) -- (0.9375,0.0977) --
    (0.9375,0.0039) -- (1.0000,0.0039);
  \draw[black!80, line width=0.5pt]
    (0.0000,1.0000) -- (0.0625,1.0000) -- (0.0625,0.9894) --
    (0.1250,0.9894) -- (0.1250,0.9810) -- (0.1875,0.9810) --
    (0.1875,0.9538) -- (0.2500,0.9538) -- (0.2500,0.8976) --
    (0.3125,0.8976) -- (0.3125,0.8083) -- (0.3750,0.8083) --
    (0.3750,0.7135) -- (0.4375,0.7135) -- (0.4375,0.6341) --
    (0.5000,0.6341) -- (0.5000,0.5714) -- (0.5625,0.5714) --
    (0.5625,0.5140) -- (0.6250,0.5140) -- (0.6250,0.4370) --
    (0.6875,0.4370) -- (0.6875,0.3135) -- (0.7500,0.3135) --
    (0.7500,0.2107) -- (0.8125,0.2107) -- (0.8125,0.1532) --
    (0.8750,0.1532) -- (0.8750,0.1313) -- (0.9375,0.1313) --
    (0.9375,0.0146) -- (1.0000,0.0146);
  %% which curve is which
  \node[font=\scriptsize, black!85, anchor=west] at (0.50,0.93) {$\gamma_{n,\ell}$};
  \draw[->, black!75, line width=0.35pt] (0.505,0.910) -- (0.415,0.725);
  \node[font=\scriptsize, black!70, anchor=west] at (0.745,0.45) {$\sum_d w_d\,\gamma^{(d)}_{n,\ell}$};
  \draw[->, black!75, line width=0.35pt] (0.745,0.425) -- (0.705,0.235);
  \node[font=\small, black!70, anchor=east] at (1.0,0.88) {$n = 4$};
\end{tikzpicture}

\vspace{3mm}
\begin{tikzpicture}[x=10.5cm, y=3.2cm]
  %% same reserved extent in every panel, so they line up
  \path (-0.175,-0.10) rectangle (1.12,1.14);
  %% bands cut at the curve: slab d spans the rate gap
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.992203) -- plot[domain=0.992203:1.000000, samples=24]
    ({1-sqrt(\x)},\x) -- (0,1.000000) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.930923) -- plot[domain=0.930923:0.992203, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.992203) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.731827) -- plot[domain=0.731827:0.930923, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.930923) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.405411) -- plot[domain=0.405411:0.731827, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.731827) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.131973) -- plot[domain=0.131973:0.405411, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.405411) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.020889) -- plot[domain=0.020889:0.131973, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.131973) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.001236) -- plot[domain=0.001236:0.020889, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.020889) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.000015) -- plot[domain=0.000015:0.001236, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.001236) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.000000) -- plot[domain=0.000000:0.000015, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.000015) -- cycle;
  %% the rates, marked up to the curve they generate
  \draw[black!45, densely dashed, line width=0.3pt] (0.003906,0) -- (0.003906,0.992203);
  \draw[black!45, densely dashed, line width=0.3pt] (0.035156,0) -- (0.035156,0.930923);
  \draw[black!45, densely dashed, line width=0.3pt] (0.144531,0) -- (0.144531,0.731827);
  \draw[black!45, densely dashed, line width=0.3pt] (0.363281,0) -- (0.363281,0.405411);
  \draw[black!45, densely dashed, line width=0.3pt] (0.636719,0) -- (0.636719,0.131973);
  \draw[black!45, densely dashed, line width=0.3pt] (0.855469,0) -- (0.855469,0.020889);
  \draw[black!45, densely dashed, line width=0.3pt] (0.964844,0) -- (0.964844,0.001236);
  \draw[clim, thick, domain=0:1, samples=90] plot (\x, {(1-\x)^2});
  \draw[->, black!70] (0,0) -- (1.06,0) node[right, font=\scriptsize, black!70] {$t$};
  \draw[->, black!70] (0,0) -- (0,1.12);
  \foreach \y in {0, 1} \draw[black!70] (-0.007,\y) -- (0.007,\y);
  \foreach \y/\lab in {0/0, 1/1}
    \node[font=\scriptsize, black!70, left] at (-0.009,\y) {$\lab$};
  \node[font=\scriptsize, black!70, rotate=90] at (-0.055,0.5) {$\gamma$};
  %% w_d partition on the vertical axis
  \foreach \y in {0.992203, 0.930923, 0.731827, 0.405411, 0.131973, 0.020889, 0.001236}
    \draw[black!70, line width=0.5pt] (-0.014,\y) -- (0,\y);
  \foreach \x in {0.003906, 0.035156, 0.144531, 0.363281, 0.636719, 0.855469, 0.964844, 0.996094, 1.000000}
    \draw[black!70] (\x,-0.014) -- (\x,0.014);
  %% what an answer is worth: not knowing D, and knowing it
  \fill[black!22]
    (0.0000,1.0000) -- (0.0039,1.0000) -- (0.0039,1.0000) --
    (0.0078,1.0000) -- (0.0078,0.9999) -- (0.0117,0.9999) --
    (0.0117,0.9998) -- (0.0156,0.9998) -- (0.0156,0.9996) --
    (0.0195,0.9996) -- (0.0195,0.9992) -- (0.0234,0.9992) --
    (0.0234,0.9986) -- (0.0273,0.9986) -- (0.0273,0.9974) --
    (0.0312,0.9974) -- (0.0312,0.9957) -- (0.0352,0.9957) --
    (0.0352,0.9930) -- (0.0391,0.9930) -- (0.0391,0.9896) --
    (0.0430,0.9896) -- (0.0430,0.9847) -- (0.0469,0.9847) --
    (0.0469,0.9782) -- (0.0508,0.9782) -- (0.0508,0.9695) --
    (0.0547,0.9695) -- (0.0547,0.9597) -- (0.0586,0.9597) --
    (0.0586,0.9512) -- (0.0625,0.9512) -- (0.0625,0.9446) --
    (0.0664,0.9446) -- (0.0664,0.9393) -- (0.0703,0.9393) --
    (0.0703,0.9360) -- (0.0742,0.9360) -- (0.0742,0.9339) --
    (0.0781,0.9339) -- (0.0781,0.9326) -- (0.0820,0.9326) --
    (0.0820,0.9319) -- (0.0859,0.9319) -- (0.0859,0.9315) --
    (0.0898,0.9315) -- (0.0898,0.9312) -- (0.0938,0.9312) --
    (0.0938,0.9311) -- (0.0977,0.9311) -- (0.0977,0.9310) --
    (0.1016,0.9310) -- (0.1016,0.9305) -- (0.1055,0.9305) --
    (0.1055,0.9302) -- (0.1094,0.9302) -- (0.1094,0.9308) --
    (0.1133,0.9308) -- (0.1133,0.9302) -- (0.1172,0.9302) --
    (0.1172,0.9302) -- (0.1211,0.9302) -- (0.1211,0.9301) --
    (0.1250,0.9301) -- (0.1250,0.9287) -- (0.1289,0.9287) --
    (0.1289,0.9276) -- (0.1328,0.9276) -- (0.1328,0.9250) --
    (0.1367,0.9250) -- (0.1367,0.9214) -- (0.1406,0.9214) --
    (0.1406,0.9148) -- (0.1445,0.9148) -- (0.1445,0.9022) --
    (0.1484,0.9022) -- (0.1484,0.8830) -- (0.1523,0.8830) --
    (0.1523,0.8556) -- (0.1562,0.8556) -- (0.1562,0.8307) --
    (0.1602,0.8307) -- (0.1602,0.8024) -- (0.1641,0.8024) --
    (0.1641,0.7775) -- (0.1680,0.7775) -- (0.1680,0.7648) --
    (0.1719,0.7648) -- (0.1719,0.7499) -- (0.1758,0.7499) --
    (0.1758,0.7431) -- (0.1797,0.7431) -- (0.1797,0.7382) --
    (0.1836,0.7382) -- (0.1836,0.7354) -- (0.1875,0.7354) --
    (0.1875,0.7345) -- (0.1914,0.7345) -- (0.1914,0.7328) --
    (0.1953,0.7328) -- (0.1953,0.7328) -- (0.1992,0.7328) --
    (0.1992,0.7321) -- (0.2031,0.7321) -- (0.2031,0.7320) --
    (0.2070,0.7320) -- (0.2070,0.7319) -- (0.2109,0.7319) --
    (0.2109,0.7319) -- (0.2148,0.7319) -- (0.2148,0.7319) --
    (0.2188,0.7319) -- (0.2188,0.7318) -- (0.2227,0.7318) --
    (0.2227,0.7318) -- (0.2266,0.7318) -- (0.2266,0.7318) --
    (0.2305,0.7318) -- (0.2305,0.7318) -- (0.2344,0.7318) --
    (0.2344,0.7318) -- (0.2383,0.7318) -- (0.2383,0.7318) --
    (0.2422,0.7318) -- (0.2422,0.7318) -- (0.2461,0.7318) --
    (0.2461,0.7318) -- (0.2500,0.7318) -- (0.2500,0.7318) --
    (0.2539,0.7318) -- (0.2539,0.7318) -- (0.2578,0.7318) --
    (0.2578,0.7318) -- (0.2617,0.7318) -- (0.2617,0.7318) --
    (0.2656,0.7318) -- (0.2656,0.7318) -- (0.2695,0.7318) --
    (0.2695,0.7316) -- (0.2734,0.7316) -- (0.2734,0.7318) --
    (0.2773,0.7318) -- (0.2773,0.7318) -- (0.2812,0.7318) --
    (0.2812,0.7318) -- (0.2852,0.7318) -- (0.2852,0.7318) --
    (0.2891,0.7318) -- (0.2891,0.7318) -- (0.2930,0.7318) --
    (0.2930,0.7318) -- (0.2969,0.7318) -- (0.2969,0.7318) --
    (0.3008,0.7318) -- (0.3008,0.7318) -- (0.3047,0.7318) --
    (0.3047,0.7318) -- (0.3086,0.7318) -- (0.3086,0.7318) --
    (0.3125,0.7318) -- (0.3125,0.7316) -- (0.3164,0.7316) --
    (0.3164,0.7316) -- (0.3203,0.7316) -- (0.3203,0.7313) --
    (0.3242,0.7313) -- (0.3242,0.7310) -- (0.3281,0.7310) --
    (0.3281,0.7313) -- (0.3320,0.7313) -- (0.3320,0.7310) --
    (0.3359,0.7310) -- (0.3359,0.7305) -- (0.3398,0.7305) --
    (0.3398,0.7280) -- (0.3438,0.7280) -- (0.3438,0.7279) --
    (0.3477,0.7279) -- (0.3477,0.7226) -- (0.3516,0.7226) --
    (0.3516,0.7194) -- (0.3555,0.7194) -- (0.3555,0.7003) --
    (0.3594,0.7003) -- (0.3594,0.6800) -- (0.3633,0.6800) --
    (0.3633,0.6482) -- (0.3672,0.6482) -- (0.3672,0.6005) --
    (0.3711,0.6005) -- (0.3711,0.5446) -- (0.3750,0.5446) --
    (0.3750,0.5052) -- (0.3789,0.5052) -- (0.3789,0.4702) --
    (0.3828,0.4702) -- (0.3828,0.4448) -- (0.3867,0.4448) --
    (0.3867,0.4292) -- (0.3906,0.4292) -- (0.3906,0.4197) --
    (0.3945,0.4197) -- (0.3945,0.4150) -- (0.3984,0.4150) --
    (0.3984,0.4106) -- (0.4023,0.4106) -- (0.4023,0.4074) --
    (0.4062,0.4074) -- (0.4062,0.4081) -- (0.4102,0.4081) --
    (0.4102,0.4068) -- (0.4141,0.4068) -- (0.4141,0.4057) --
    (0.4180,0.4057) -- (0.4180,0.4056) -- (0.4219,0.4056) --
    (0.4219,0.4055) -- (0.4258,0.4055) -- (0.4258,0.4063) --
    (0.4297,0.4063) -- (0.4297,0.4054) -- (0.4336,0.4054) --
    (0.4336,0.4054) -- (0.4375,0.4054) -- (0.4375,0.4062) --
    (0.4414,0.4062) -- (0.4414,0.4054) -- (0.4453,0.4054) --
    (0.4453,0.4054) -- (0.4492,0.4054) -- (0.4492,0.4054) --
    (0.4531,0.4054) -- (0.4531,0.4054) -- (0.4570,0.4054) --
    (0.4570,0.4062) -- (0.4609,0.4062) -- (0.4609,0.4054) --
    (0.4648,0.4054) -- (0.4648,0.4054) -- (0.4688,0.4054) --
    (0.4688,0.4054) -- (0.4727,0.4054) -- (0.4727,0.4054) --
    (0.4766,0.4054) -- (0.4766,0.4054) -- (0.4805,0.4054) --
    (0.4805,0.4054) -- (0.4844,0.4054) -- (0.4844,0.4054) --
    (0.4883,0.4054) -- (0.4883,0.4054) -- (0.4922,0.4054) --
    (0.4922,0.4054) -- (0.4961,0.4054) -- (0.4961,0.4054) --
    (0.5000,0.4054) -- (0.5000,0.4054) -- (0.5039,0.4054) --
    (0.5039,0.4054) -- (0.5078,0.4054) -- (0.5078,0.4054) --
    (0.5117,0.4054) -- (0.5117,0.4054) -- (0.5156,0.4054) --
    (0.5156,0.4054) -- (0.5195,0.4054) -- (0.5195,0.4054) --
    (0.5234,0.4054) -- (0.5234,0.4054) -- (0.5273,0.4054) --
    (0.5273,0.4054) -- (0.5312,0.4054) -- (0.5312,0.4054) --
    (0.5352,0.4054) -- (0.5352,0.4054) -- (0.5391,0.4054) --
    (0.5391,0.4054) -- (0.5430,0.4054) -- (0.5430,0.4054) --
    (0.5469,0.4054) -- (0.5469,0.4050) -- (0.5508,0.4050) --
    (0.5508,0.4054) -- (0.5547,0.4054) -- (0.5547,0.4054) --
    (0.5586,0.4054) -- (0.5586,0.4054) -- (0.5625,0.4054) --
    (0.5625,0.4050) -- (0.5664,0.4050) -- (0.5664,0.4054) --
    (0.5703,0.4054) -- (0.5703,0.4054) -- (0.5742,0.4054) --
    (0.5742,0.4054) -- (0.5781,0.4054) -- (0.5781,0.4054) --
    (0.5820,0.4054) -- (0.5820,0.4054) -- (0.5859,0.4054) --
    (0.5859,0.4054) -- (0.5898,0.4054) -- (0.5898,0.4054) --
    (0.5938,0.4054) -- (0.5938,0.4043) -- (0.5977,0.4043) --
    (0.5977,0.4047) -- (0.6016,0.4047) -- (0.6016,0.4050) --
    (0.6055,0.4050) -- (0.6055,0.4032) -- (0.6094,0.4032) --
    (0.6094,0.4021) -- (0.6133,0.4021) -- (0.6133,0.4009) --
    (0.6172,0.4009) -- (0.6172,0.4002) -- (0.6211,0.4002) --
    (0.6211,0.3921) -- (0.6250,0.3921) -- (0.6250,0.3846) --
    (0.6289,0.3846) -- (0.6289,0.3613) -- (0.6328,0.3613) --
    (0.6328,0.3414) -- (0.6367,0.3414) -- (0.6367,0.2938) --
    (0.6406,0.2938) -- (0.6406,0.2581) -- (0.6445,0.2581) --
    (0.6445,0.2227) -- (0.6484,0.2227) -- (0.6484,0.1843) --
    (0.6523,0.1843) -- (0.6523,0.1689) -- (0.6562,0.1689) --
    (0.6562,0.1600) -- (0.6602,0.1600) -- (0.6602,0.1462) --
    (0.6641,0.1462) -- (0.6641,0.1404) -- (0.6680,0.1404) --
    (0.6680,0.1358) -- (0.6719,0.1358) -- (0.6719,0.1340) --
    (0.6758,0.1340) -- (0.6758,0.1348) -- (0.6797,0.1348) --
    (0.6797,0.1324) -- (0.6836,0.1324) -- (0.6836,0.1322) --
    (0.6875,0.1322) -- (0.6875,0.1335) -- (0.6914,0.1335) --
    (0.6914,0.1320) -- (0.6953,0.1320) -- (0.6953,0.1320) --
    (0.6992,0.1320) -- (0.6992,0.1320) -- (0.7031,0.1320) --
    (0.7031,0.1320) -- (0.7070,0.1320) -- (0.7070,0.1320) --
    (0.7109,0.1320) -- (0.7109,0.1320) -- (0.7148,0.1320) --
    (0.7148,0.1320) -- (0.7188,0.1320) -- (0.7188,0.1320) --
    (0.7227,0.1320) -- (0.7227,0.1320) -- (0.7266,0.1320) --
    (0.7266,0.1320) -- (0.7305,0.1320) -- (0.7305,0.1320) --
    (0.7344,0.1320) -- (0.7344,0.1320) -- (0.7383,0.1320) --
    (0.7383,0.1320) -- (0.7422,0.1320) -- (0.7422,0.1320) --
    (0.7461,0.1320) -- (0.7461,0.1320) -- (0.7500,0.1320) --
    (0.7500,0.1320) -- (0.7539,0.1320) -- (0.7539,0.1320) --
    (0.7578,0.1320) -- (0.7578,0.1320) -- (0.7617,0.1320) --
    (0.7617,0.1320) -- (0.7656,0.1320) -- (0.7656,0.1320) --
    (0.7695,0.1320) -- (0.7695,0.1320) -- (0.7734,0.1320) --
    (0.7734,0.1320) -- (0.7773,0.1320) -- (0.7773,0.1320) --
    (0.7812,0.1320) -- (0.7812,0.1320) -- (0.7852,0.1320) --
    (0.7852,0.1320) -- (0.7891,0.1320) -- (0.7891,0.1320) --
    (0.7930,0.1320) -- (0.7930,0.1320) -- (0.7969,0.1320) --
    (0.7969,0.1320) -- (0.8008,0.1320) -- (0.8008,0.1320) --
    (0.8047,0.1320) -- (0.8047,0.1320) -- (0.8086,0.1320) --
    (0.8086,0.1316) -- (0.8125,0.1316) -- (0.8125,0.1318) --
    (0.8164,0.1318) -- (0.8164,0.1316) -- (0.8203,0.1316) --
    (0.8203,0.1316) -- (0.8242,0.1316) -- (0.8242,0.1316) --
    (0.8281,0.1316) -- (0.8281,0.1310) -- (0.8320,0.1310) --
    (0.8320,0.1298) -- (0.8359,0.1298) -- (0.8359,0.1244) --
    (0.8398,0.1244) -- (0.8398,0.1227) -- (0.8438,0.1227) --
    (0.8438,0.1182) -- (0.8477,0.1182) -- (0.8477,0.1083) --
    (0.8516,0.1083) -- (0.8516,0.0989) -- (0.8555,0.0989) --
    (0.8555,0.0824) -- (0.8594,0.0824) -- (0.8594,0.0625) --
    (0.8633,0.0625) -- (0.8633,0.0478) -- (0.8672,0.0478) --
    (0.8672,0.0393) -- (0.8711,0.0393) -- (0.8711,0.0294) --
    (0.8750,0.0294) -- (0.8750,0.0274) -- (0.8789,0.0274) --
    (0.8789,0.0245) -- (0.8828,0.0245) -- (0.8828,0.0236) --
    (0.8867,0.0236) -- (0.8867,0.0222) -- (0.8906,0.0222) --
    (0.8906,0.0225) -- (0.8945,0.0225) -- (0.8945,0.0216) --
    (0.8984,0.0216) -- (0.8984,0.0218) -- (0.9023,0.0218) --
    (0.9023,0.0209) -- (0.9062,0.0209) -- (0.9062,0.0209) --
    (0.9102,0.0209) -- (0.9102,0.0215) -- (0.9141,0.0215) --
    (0.9141,0.0212) -- (0.9180,0.0212) -- (0.9180,0.0209) --
    (0.9219,0.0209) -- (0.9219,0.0208) -- (0.9258,0.0208) --
    (0.9258,0.0208) -- (0.9297,0.0208) -- (0.9297,0.0208) --
    (0.9336,0.0208) -- (0.9336,0.0208) -- (0.9375,0.0208) --
    (0.9375,0.0208) -- (0.9414,0.0208) -- (0.9414,0.0207) --
    (0.9453,0.0207) -- (0.9453,0.0205) -- (0.9492,0.0205) --
    (0.9492,0.0206) -- (0.9531,0.0206) -- (0.9531,0.0186) --
    (0.9570,0.0186) -- (0.9570,0.0175) -- (0.9609,0.0175) --
    (0.9609,0.0150) -- (0.9648,0.0150) -- (0.9648,0.0112) --
    (0.9688,0.0112) -- (0.9688,0.0063) -- (0.9727,0.0063) --
    (0.9727,0.0037) -- (0.9766,0.0037) -- (0.9766,0.0026) --
    (0.9805,0.0026) -- (0.9805,0.0019) -- (0.9844,0.0019) --
    (0.9844,0.0014) -- (0.9883,0.0014) -- (0.9883,0.0013) --
    (0.9922,0.0013) -- (0.9922,0.0013) -- (0.9961,0.0013) --
    (0.9961,0.0001) -- (1.0000,0.0001) -- (1.0000,0.0000) --
    (0.9961,0.0000) -- (0.9961,0.0012) -- (0.9922,0.0012) --
    (0.9922,0.0012) -- (0.9883,0.0012) -- (0.9883,0.0012) --
    (0.9844,0.0012) -- (0.9844,0.0015) -- (0.9805,0.0015) --
    (0.9805,0.0021) -- (0.9766,0.0021) -- (0.9766,0.0028) --
    (0.9727,0.0028) -- (0.9727,0.0050) -- (0.9688,0.0050) --
    (0.9688,0.0098) -- (0.9648,0.0098) -- (0.9648,0.0141) --
    (0.9609,0.0141) -- (0.9609,0.0170) -- (0.9570,0.0170) --
    (0.9570,0.0183) -- (0.9531,0.0183) -- (0.9531,0.0205) --
    (0.9492,0.0205) -- (0.9492,0.0204) -- (0.9453,0.0204) --
    (0.9453,0.0206) -- (0.9414,0.0206) -- (0.9414,0.0208) --
    (0.9375,0.0208) -- (0.9375,0.0208) -- (0.9336,0.0208) --
    (0.9336,0.0208) -- (0.9297,0.0208) -- (0.9297,0.0208) --
    (0.9258,0.0208) -- (0.9258,0.0208) -- (0.9219,0.0208) --
    (0.9219,0.0209) -- (0.9180,0.0209) -- (0.9180,0.0212) --
    (0.9141,0.0212) -- (0.9141,0.0214) -- (0.9102,0.0214) --
    (0.9102,0.0209) -- (0.9062,0.0209) -- (0.9062,0.0209) --
    (0.9023,0.0209) -- (0.9023,0.0217) -- (0.8984,0.0217) --
    (0.8984,0.0214) -- (0.8945,0.0214) -- (0.8945,0.0223) --
    (0.8906,0.0223) -- (0.8906,0.0217) -- (0.8867,0.0217) --
    (0.8867,0.0228) -- (0.8828,0.0228) -- (0.8828,0.0231) --
    (0.8789,0.0231) -- (0.8789,0.0251) -- (0.8750,0.0251) --
    (0.8750,0.0253) -- (0.8711,0.0253) -- (0.8711,0.0328) --
    (0.8672,0.0328) -- (0.8672,0.0381) -- (0.8633,0.0381) --
    (0.8633,0.0498) -- (0.8594,0.0498) -- (0.8594,0.0692) --
    (0.8555,0.0692) -- (0.8555,0.0887) -- (0.8516,0.0887) --
    (0.8516,0.1003) -- (0.8477,0.1003) -- (0.8477,0.1134) --
    (0.8438,0.1134) -- (0.8438,0.1192) -- (0.8398,0.1192) --
    (0.8398,0.1214) -- (0.8359,0.1214) -- (0.8359,0.1289) --
    (0.8320,0.1289) -- (0.8320,0.1306) -- (0.8281,0.1306) --
    (0.8281,0.1314) -- (0.8242,0.1314) -- (0.8242,0.1314) --
    (0.8203,0.1314) -- (0.8203,0.1314) -- (0.8164,0.1314) --
    (0.8164,0.1317) -- (0.8125,0.1317) -- (0.8125,0.1314) --
    (0.8086,0.1314) -- (0.8086,0.1320) -- (0.8047,0.1320) --
    (0.8047,0.1320) -- (0.8008,0.1320) -- (0.8008,0.1320) --
    (0.7969,0.1320) -- (0.7969,0.1320) -- (0.7930,0.1320) --
    (0.7930,0.1320) -- (0.7891,0.1320) -- (0.7891,0.1320) --
    (0.7852,0.1320) -- (0.7852,0.1320) -- (0.7812,0.1320) --
    (0.7812,0.1320) -- (0.7773,0.1320) -- (0.7773,0.1320) --
    (0.7734,0.1320) -- (0.7734,0.1320) -- (0.7695,0.1320) --
    (0.7695,0.1320) -- (0.7656,0.1320) -- (0.7656,0.1320) --
    (0.7617,0.1320) -- (0.7617,0.1320) -- (0.7578,0.1320) --
    (0.7578,0.1320) -- (0.7539,0.1320) -- (0.7539,0.1320) --
    (0.7500,0.1320) -- (0.7500,0.1320) -- (0.7461,0.1320) --
    (0.7461,0.1320) -- (0.7422,0.1320) -- (0.7422,0.1320) --
    (0.7383,0.1320) -- (0.7383,0.1320) -- (0.7344,0.1320) --
    (0.7344,0.1320) -- (0.7305,0.1320) -- (0.7305,0.1320) --
    (0.7266,0.1320) -- (0.7266,0.1320) -- (0.7227,0.1320) --
    (0.7227,0.1320) -- (0.7188,0.1320) -- (0.7188,0.1320) --
    (0.7148,0.1320) -- (0.7148,0.1320) -- (0.7109,0.1320) --
    (0.7109,0.1320) -- (0.7070,0.1320) -- (0.7070,0.1320) --
    (0.7031,0.1320) -- (0.7031,0.1320) -- (0.6992,0.1320) --
    (0.6992,0.1320) -- (0.6953,0.1320) -- (0.6953,0.1320) --
    (0.6914,0.1320) -- (0.6914,0.1333) -- (0.6875,0.1333) --
    (0.6875,0.1320) -- (0.6836,0.1320) -- (0.6836,0.1320) --
    (0.6797,0.1320) -- (0.6797,0.1340) -- (0.6758,0.1340) --
    (0.6758,0.1327) -- (0.6719,0.1327) -- (0.6719,0.1333) --
    (0.6680,0.1333) -- (0.6680,0.1361) -- (0.6641,0.1361) --
    (0.6641,0.1388) -- (0.6602,0.1388) -- (0.6602,0.1477) --
    (0.6562,0.1477) -- (0.6562,0.1484) -- (0.6523,0.1484) --
    (0.6523,0.1518) -- (0.6484,0.1518) -- (0.6484,0.1778) --
    (0.6445,0.1778) -- (0.6445,0.2010) -- (0.6406,0.2010) --
    (0.6406,0.2318) -- (0.6367,0.2318) -- (0.6367,0.2967) --
    (0.6328,0.2967) -- (0.6328,0.3275) -- (0.6289,0.3275) --
    (0.6289,0.3671) -- (0.6250,0.3671) -- (0.6250,0.3808) --
    (0.6211,0.3808) -- (0.6211,0.3958) -- (0.6172,0.3958) --
    (0.6172,0.3972) -- (0.6133,0.3972) -- (0.6133,0.3993) --
    (0.6094,0.3993) -- (0.6094,0.4013) -- (0.6055,0.4013) --
    (0.6055,0.4047) -- (0.6016,0.4047) -- (0.6016,0.4040) --
    (0.5977,0.4040) -- (0.5977,0.4034) -- (0.5938,0.4034) --
    (0.5938,0.4054) -- (0.5898,0.4054) -- (0.5898,0.4054) --
    (0.5859,0.4054) -- (0.5859,0.4054) -- (0.5820,0.4054) --
    (0.5820,0.4054) -- (0.5781,0.4054) -- (0.5781,0.4054) --
    (0.5742,0.4054) -- (0.5742,0.4054) -- (0.5703,0.4054) --
    (0.5703,0.4054) -- (0.5664,0.4054) -- (0.5664,0.4047) --
    (0.5625,0.4047) -- (0.5625,0.4054) -- (0.5586,0.4054) --
    (0.5586,0.4054) -- (0.5547,0.4054) -- (0.5547,0.4054) --
    (0.5508,0.4054) -- (0.5508,0.4047) -- (0.5469,0.4047) --
    (0.5469,0.4054) -- (0.5430,0.4054) -- (0.5430,0.4054) --
    (0.5391,0.4054) -- (0.5391,0.4054) -- (0.5352,0.4054) --
    (0.5352,0.4054) -- (0.5312,0.4054) -- (0.5312,0.4054) --
    (0.5273,0.4054) -- (0.5273,0.4054) -- (0.5234,0.4054) --
    (0.5234,0.4054) -- (0.5195,0.4054) -- (0.5195,0.4054) --
    (0.5156,0.4054) -- (0.5156,0.4054) -- (0.5117,0.4054) --
    (0.5117,0.4054) -- (0.5078,0.4054) -- (0.5078,0.4054) --
    (0.5039,0.4054) -- (0.5039,0.4054) -- (0.5000,0.4054) --
    (0.5000,0.4054) -- (0.4961,0.4054) -- (0.4961,0.4054) --
    (0.4922,0.4054) -- (0.4922,0.4054) -- (0.4883,0.4054) --
    (0.4883,0.4054) -- (0.4844,0.4054) -- (0.4844,0.4054) --
    (0.4805,0.4054) -- (0.4805,0.4054) -- (0.4766,0.4054) --
    (0.4766,0.4054) -- (0.4727,0.4054) -- (0.4727,0.4054) --
    (0.4688,0.4054) -- (0.4688,0.4054) -- (0.4648,0.4054) --
    (0.4648,0.4054) -- (0.4609,0.4054) -- (0.4609,0.4062) --
    (0.4570,0.4062) -- (0.4570,0.4054) -- (0.4531,0.4054) --
    (0.4531,0.4054) -- (0.4492,0.4054) -- (0.4492,0.4054) --
    (0.4453,0.4054) -- (0.4453,0.4054) -- (0.4414,0.4054) --
    (0.4414,0.4062) -- (0.4375,0.4062) -- (0.4375,0.4054) --
    (0.4336,0.4054) -- (0.4336,0.4054) -- (0.4297,0.4054) --
    (0.4297,0.4062) -- (0.4258,0.4062) -- (0.4258,0.4054) --
    (0.4219,0.4054) -- (0.4219,0.4054) -- (0.4180,0.4054) --
    (0.4180,0.4054) -- (0.4141,0.4054) -- (0.4141,0.4062) --
    (0.4102,0.4062) -- (0.4102,0.4070) -- (0.4062,0.4070) --
    (0.4062,0.4054) -- (0.4023,0.4054) -- (0.4023,0.4070) --
    (0.3984,0.4070) -- (0.3984,0.4087) -- (0.3945,0.4087) --
    (0.3945,0.4087) -- (0.3906,0.4087) -- (0.3906,0.4103) --
    (0.3867,0.4103) -- (0.3867,0.4136) -- (0.3828,0.4136) --
    (0.3828,0.4209) -- (0.3789,0.4209) -- (0.3789,0.4323) --
    (0.3750,0.4323) -- (0.3750,0.4438) -- (0.3711,0.4438) --
    (0.3711,0.4838) -- (0.3672,0.4838) -- (0.3672,0.5417) --
    (0.3633,0.5417) -- (0.3633,0.5988) -- (0.3594,0.5988) --
    (0.3594,0.6429) -- (0.3555,0.6429) -- (0.3555,0.6959) --
    (0.3516,0.6959) -- (0.3516,0.7057) -- (0.3477,0.7057) --
    (0.3477,0.7204) -- (0.3438,0.7204) -- (0.3438,0.7204) --
    (0.3398,0.7204) -- (0.3398,0.7277) -- (0.3359,0.7277) --
    (0.3359,0.7294) -- (0.3320,0.7294) -- (0.3320,0.7302) --
    (0.3281,0.7302) -- (0.3281,0.7294) -- (0.3242,0.7294) --
    (0.3242,0.7302) -- (0.3203,0.7302) -- (0.3203,0.7310) --
    (0.3164,0.7310) -- (0.3164,0.7310) -- (0.3125,0.7310) --
    (0.3125,0.7318) -- (0.3086,0.7318) -- (0.3086,0.7318) --
    (0.3047,0.7318) -- (0.3047,0.7318) -- (0.3008,0.7318) --
    (0.3008,0.7318) -- (0.2969,0.7318) -- (0.2969,0.7318) --
    (0.2930,0.7318) -- (0.2930,0.7318) -- (0.2891,0.7318) --
    (0.2891,0.7318) -- (0.2852,0.7318) -- (0.2852,0.7318) --
    (0.2812,0.7318) -- (0.2812,0.7318) -- (0.2773,0.7318) --
    (0.2773,0.7318) -- (0.2734,0.7318) -- (0.2734,0.7310) --
    (0.2695,0.7310) -- (0.2695,0.7318) -- (0.2656,0.7318) --
    (0.2656,0.7318) -- (0.2617,0.7318) -- (0.2617,0.7318) --
    (0.2578,0.7318) -- (0.2578,0.7318) -- (0.2539,0.7318) --
    (0.2539,0.7318) -- (0.2500,0.7318) -- (0.2500,0.7318) --
    (0.2461,0.7318) -- (0.2461,0.7318) -- (0.2422,0.7318) --
    (0.2422,0.7318) -- (0.2383,0.7318) -- (0.2383,0.7318) --
    (0.2344,0.7318) -- (0.2344,0.7318) -- (0.2305,0.7318) --
    (0.2305,0.7318) -- (0.2266,0.7318) -- (0.2266,0.7318) --
    (0.2227,0.7318) -- (0.2227,0.7318) -- (0.2188,0.7318) --
    (0.2188,0.7318) -- (0.2148,0.7318) -- (0.2148,0.7318) --
    (0.2109,0.7318) -- (0.2109,0.7318) -- (0.2070,0.7318) --
    (0.2070,0.7318) -- (0.2031,0.7318) -- (0.2031,0.7318) --
    (0.1992,0.7318) -- (0.1992,0.7323) -- (0.1953,0.7323) --
    (0.1953,0.7318) -- (0.1914,0.7318) -- (0.1914,0.7328) --
    (0.1875,0.7328) -- (0.1875,0.7323) -- (0.1836,0.7323) --
    (0.1836,0.7328) -- (0.1797,0.7328) -- (0.1797,0.7338) --
    (0.1758,0.7338) -- (0.1758,0.7343) -- (0.1719,0.7343) --
    (0.1719,0.7398) -- (0.1680,0.7398) -- (0.1680,0.7378) --
    (0.1641,0.7378) -- (0.1641,0.7448) -- (0.1602,0.7448) --
    (0.1602,0.7542) -- (0.1562,0.7542) -- (0.1562,0.7597) --
    (0.1523,0.7597) -- (0.1523,0.7841) -- (0.1484,0.7841) --
    (0.1484,0.8120) -- (0.1445,0.8120) -- (0.1445,0.8538) --
    (0.1406,0.8538) -- (0.1406,0.8802) -- (0.1367,0.8802) --
    (0.1367,0.8981) -- (0.1328,0.8981) -- (0.1328,0.9115) --
    (0.1289,0.9115) -- (0.1289,0.9175) -- (0.1250,0.9175) --
    (0.1250,0.9259) -- (0.1211,0.9259) -- (0.1211,0.9264) --
    (0.1172,0.9264) -- (0.1172,0.9264) -- (0.1133,0.9264) --
    (0.1133,0.9299) -- (0.1094,0.9299) -- (0.1094,0.9259) --
    (0.1055,0.9259) -- (0.1055,0.9279) -- (0.1016,0.9279) --
    (0.1016,0.9309) -- (0.0977,0.9309) -- (0.0977,0.9309) --
    (0.0938,0.9309) -- (0.0938,0.9309) -- (0.0898,0.9309) --
    (0.0898,0.9309) -- (0.0859,0.9309) -- (0.0859,0.9309) --
    (0.0820,0.9309) -- (0.0820,0.9304) -- (0.0781,0.9304) --
    (0.0781,0.9309) -- (0.0742,0.9309) -- (0.0742,0.9309) --
    (0.0703,0.9309) -- (0.0703,0.9309) -- (0.0664,0.9309) --
    (0.0664,0.9314) -- (0.0625,0.9314) -- (0.0625,0.9312) --
    (0.0586,0.9312) -- (0.0586,0.9312) -- (0.0547,0.9312) --
    (0.0547,0.9328) -- (0.0508,0.9328) -- (0.0508,0.9349) --
    (0.0469,0.9349) -- (0.0469,0.9371) -- (0.0430,0.9371) --
    (0.0430,0.9423) -- (0.0391,0.9423) -- (0.0391,0.9516) --
    (0.0352,0.9516) -- (0.0352,0.9686) -- (0.0312,0.9686) --
    (0.0312,0.9796) -- (0.0273,0.9796) -- (0.0273,0.9875) --
    (0.0234,0.9875) -- (0.0234,0.9891) -- (0.0195,0.9891) --
    (0.0195,0.9913) -- (0.0156,0.9913) -- (0.0156,0.9920) --
    (0.0117,0.9920) -- (0.0117,0.9922) -- (0.0078,0.9922) --
    (0.0078,0.9922) -- (0.0039,0.9922) -- (0.0039,1.0000) --
    (0.0000,1.0000) -- cycle;
  \draw[black!60, densely dashed, line width=0.45pt]
    (0.0000,1.0000) -- (0.0039,1.0000) -- (0.0039,0.9922) --
    (0.0078,0.9922) -- (0.0078,0.9922) -- (0.0117,0.9922) --
    (0.0117,0.9920) -- (0.0156,0.9920) -- (0.0156,0.9913) --
    (0.0195,0.9913) -- (0.0195,0.9891) -- (0.0234,0.9891) --
    (0.0234,0.9875) -- (0.0273,0.9875) -- (0.0273,0.9796) --
    (0.0312,0.9796) -- (0.0312,0.9686) -- (0.0352,0.9686) --
    (0.0352,0.9516) -- (0.0391,0.9516) -- (0.0391,0.9423) --
    (0.0430,0.9423) -- (0.0430,0.9371) -- (0.0469,0.9371) --
    (0.0469,0.9349) -- (0.0508,0.9349) -- (0.0508,0.9328) --
    (0.0547,0.9328) -- (0.0547,0.9312) -- (0.0586,0.9312) --
    (0.0586,0.9312) -- (0.0625,0.9312) -- (0.0625,0.9314) --
    (0.0664,0.9314) -- (0.0664,0.9309) -- (0.0703,0.9309) --
    (0.0703,0.9309) -- (0.0742,0.9309) -- (0.0742,0.9309) --
    (0.0781,0.9309) -- (0.0781,0.9304) -- (0.0820,0.9304) --
    (0.0820,0.9309) -- (0.0859,0.9309) -- (0.0859,0.9309) --
    (0.0898,0.9309) -- (0.0898,0.9309) -- (0.0938,0.9309) --
    (0.0938,0.9309) -- (0.0977,0.9309) -- (0.0977,0.9309) --
    (0.1016,0.9309) -- (0.1016,0.9279) -- (0.1055,0.9279) --
    (0.1055,0.9259) -- (0.1094,0.9259) -- (0.1094,0.9299) --
    (0.1133,0.9299) -- (0.1133,0.9264) -- (0.1172,0.9264) --
    (0.1172,0.9264) -- (0.1211,0.9264) -- (0.1211,0.9259) --
    (0.1250,0.9259) -- (0.1250,0.9175) -- (0.1289,0.9175) --
    (0.1289,0.9115) -- (0.1328,0.9115) -- (0.1328,0.8981) --
    (0.1367,0.8981) -- (0.1367,0.8802) -- (0.1406,0.8802) --
    (0.1406,0.8538) -- (0.1445,0.8538) -- (0.1445,0.8120) --
    (0.1484,0.8120) -- (0.1484,0.7841) -- (0.1523,0.7841) --
    (0.1523,0.7597) -- (0.1562,0.7597) -- (0.1562,0.7542) --
    (0.1602,0.7542) -- (0.1602,0.7448) -- (0.1641,0.7448) --
    (0.1641,0.7378) -- (0.1680,0.7378) -- (0.1680,0.7398) --
    (0.1719,0.7398) -- (0.1719,0.7343) -- (0.1758,0.7343) --
    (0.1758,0.7338) -- (0.1797,0.7338) -- (0.1797,0.7328) --
    (0.1836,0.7328) -- (0.1836,0.7323) -- (0.1875,0.7323) --
    (0.1875,0.7328) -- (0.1914,0.7328) -- (0.1914,0.7318) --
    (0.1953,0.7318) -- (0.1953,0.7323) -- (0.1992,0.7323) --
    (0.1992,0.7318) -- (0.2031,0.7318) -- (0.2031,0.7318) --
    (0.2070,0.7318) -- (0.2070,0.7318) -- (0.2109,0.7318) --
    (0.2109,0.7318) -- (0.2148,0.7318) -- (0.2148,0.7318) --
    (0.2188,0.7318) -- (0.2188,0.7318) -- (0.2227,0.7318) --
    (0.2227,0.7318) -- (0.2266,0.7318) -- (0.2266,0.7318) --
    (0.2305,0.7318) -- (0.2305,0.7318) -- (0.2344,0.7318) --
    (0.2344,0.7318) -- (0.2383,0.7318) -- (0.2383,0.7318) --
    (0.2422,0.7318) -- (0.2422,0.7318) -- (0.2461,0.7318) --
    (0.2461,0.7318) -- (0.2500,0.7318) -- (0.2500,0.7318) --
    (0.2539,0.7318) -- (0.2539,0.7318) -- (0.2578,0.7318) --
    (0.2578,0.7318) -- (0.2617,0.7318) -- (0.2617,0.7318) --
    (0.2656,0.7318) -- (0.2656,0.7318) -- (0.2695,0.7318) --
    (0.2695,0.7310) -- (0.2734,0.7310) -- (0.2734,0.7318) --
    (0.2773,0.7318) -- (0.2773,0.7318) -- (0.2812,0.7318) --
    (0.2812,0.7318) -- (0.2852,0.7318) -- (0.2852,0.7318) --
    (0.2891,0.7318) -- (0.2891,0.7318) -- (0.2930,0.7318) --
    (0.2930,0.7318) -- (0.2969,0.7318) -- (0.2969,0.7318) --
    (0.3008,0.7318) -- (0.3008,0.7318) -- (0.3047,0.7318) --
    (0.3047,0.7318) -- (0.3086,0.7318) -- (0.3086,0.7318) --
    (0.3125,0.7318) -- (0.3125,0.7310) -- (0.3164,0.7310) --
    (0.3164,0.7310) -- (0.3203,0.7310) -- (0.3203,0.7302) --
    (0.3242,0.7302) -- (0.3242,0.7294) -- (0.3281,0.7294) --
    (0.3281,0.7302) -- (0.3320,0.7302) -- (0.3320,0.7294) --
    (0.3359,0.7294) -- (0.3359,0.7277) -- (0.3398,0.7277) --
    (0.3398,0.7204) -- (0.3438,0.7204) -- (0.3438,0.7204) --
    (0.3477,0.7204) -- (0.3477,0.7057) -- (0.3516,0.7057) --
    (0.3516,0.6959) -- (0.3555,0.6959) -- (0.3555,0.6429) --
    (0.3594,0.6429) -- (0.3594,0.5988) -- (0.3633,0.5988) --
    (0.3633,0.5417) -- (0.3672,0.5417) -- (0.3672,0.4838) --
    (0.3711,0.4838) -- (0.3711,0.4438) -- (0.3750,0.4438) --
    (0.3750,0.4323) -- (0.3789,0.4323) -- (0.3789,0.4209) --
    (0.3828,0.4209) -- (0.3828,0.4136) -- (0.3867,0.4136) --
    (0.3867,0.4103) -- (0.3906,0.4103) -- (0.3906,0.4087) --
    (0.3945,0.4087) -- (0.3945,0.4087) -- (0.3984,0.4087) --
    (0.3984,0.4070) -- (0.4023,0.4070) -- (0.4023,0.4054) --
    (0.4062,0.4054) -- (0.4062,0.4070) -- (0.4102,0.4070) --
    (0.4102,0.4062) -- (0.4141,0.4062) -- (0.4141,0.4054) --
    (0.4180,0.4054) -- (0.4180,0.4054) -- (0.4219,0.4054) --
    (0.4219,0.4054) -- (0.4258,0.4054) -- (0.4258,0.4062) --
    (0.4297,0.4062) -- (0.4297,0.4054) -- (0.4336,0.4054) --
    (0.4336,0.4054) -- (0.4375,0.4054) -- (0.4375,0.4062) --
    (0.4414,0.4062) -- (0.4414,0.4054) -- (0.4453,0.4054) --
    (0.4453,0.4054) -- (0.4492,0.4054) -- (0.4492,0.4054) --
    (0.4531,0.4054) -- (0.4531,0.4054) -- (0.4570,0.4054) --
    (0.4570,0.4062) -- (0.4609,0.4062) -- (0.4609,0.4054) --
    (0.4648,0.4054) -- (0.4648,0.4054) -- (0.4688,0.4054) --
    (0.4688,0.4054) -- (0.4727,0.4054) -- (0.4727,0.4054) --
    (0.4766,0.4054) -- (0.4766,0.4054) -- (0.4805,0.4054) --
    (0.4805,0.4054) -- (0.4844,0.4054) -- (0.4844,0.4054) --
    (0.4883,0.4054) -- (0.4883,0.4054) -- (0.4922,0.4054) --
    (0.4922,0.4054) -- (0.4961,0.4054) -- (0.4961,0.4054) --
    (0.5000,0.4054) -- (0.5000,0.4054) -- (0.5039,0.4054) --
    (0.5039,0.4054) -- (0.5078,0.4054) -- (0.5078,0.4054) --
    (0.5117,0.4054) -- (0.5117,0.4054) -- (0.5156,0.4054) --
    (0.5156,0.4054) -- (0.5195,0.4054) -- (0.5195,0.4054) --
    (0.5234,0.4054) -- (0.5234,0.4054) -- (0.5273,0.4054) --
    (0.5273,0.4054) -- (0.5312,0.4054) -- (0.5312,0.4054) --
    (0.5352,0.4054) -- (0.5352,0.4054) -- (0.5391,0.4054) --
    (0.5391,0.4054) -- (0.5430,0.4054) -- (0.5430,0.4054) --
    (0.5469,0.4054) -- (0.5469,0.4047) -- (0.5508,0.4047) --
    (0.5508,0.4054) -- (0.5547,0.4054) -- (0.5547,0.4054) --
    (0.5586,0.4054) -- (0.5586,0.4054) -- (0.5625,0.4054) --
    (0.5625,0.4047) -- (0.5664,0.4047) -- (0.5664,0.4054) --
    (0.5703,0.4054) -- (0.5703,0.4054) -- (0.5742,0.4054) --
    (0.5742,0.4054) -- (0.5781,0.4054) -- (0.5781,0.4054) --
    (0.5820,0.4054) -- (0.5820,0.4054) -- (0.5859,0.4054) --
    (0.5859,0.4054) -- (0.5898,0.4054) -- (0.5898,0.4054) --
    (0.5938,0.4054) -- (0.5938,0.4034) -- (0.5977,0.4034) --
    (0.5977,0.4040) -- (0.6016,0.4040) -- (0.6016,0.4047) --
    (0.6055,0.4047) -- (0.6055,0.4013) -- (0.6094,0.4013) --
    (0.6094,0.3993) -- (0.6133,0.3993) -- (0.6133,0.3972) --
    (0.6172,0.3972) -- (0.6172,0.3958) -- (0.6211,0.3958) --
    (0.6211,0.3808) -- (0.6250,0.3808) -- (0.6250,0.3671) --
    (0.6289,0.3671) -- (0.6289,0.3275) -- (0.6328,0.3275) --
    (0.6328,0.2967) -- (0.6367,0.2967) -- (0.6367,0.2318) --
    (0.6406,0.2318) -- (0.6406,0.2010) -- (0.6445,0.2010) --
    (0.6445,0.1778) -- (0.6484,0.1778) -- (0.6484,0.1518) --
    (0.6523,0.1518) -- (0.6523,0.1484) -- (0.6562,0.1484) --
    (0.6562,0.1477) -- (0.6602,0.1477) -- (0.6602,0.1388) --
    (0.6641,0.1388) -- (0.6641,0.1361) -- (0.6680,0.1361) --
    (0.6680,0.1333) -- (0.6719,0.1333) -- (0.6719,0.1327) --
    (0.6758,0.1327) -- (0.6758,0.1340) -- (0.6797,0.1340) --
    (0.6797,0.1320) -- (0.6836,0.1320) -- (0.6836,0.1320) --
    (0.6875,0.1320) -- (0.6875,0.1333) -- (0.6914,0.1333) --
    (0.6914,0.1320) -- (0.6953,0.1320) -- (0.6953,0.1320) --
    (0.6992,0.1320) -- (0.6992,0.1320) -- (0.7031,0.1320) --
    (0.7031,0.1320) -- (0.7070,0.1320) -- (0.7070,0.1320) --
    (0.7109,0.1320) -- (0.7109,0.1320) -- (0.7148,0.1320) --
    (0.7148,0.1320) -- (0.7188,0.1320) -- (0.7188,0.1320) --
    (0.7227,0.1320) -- (0.7227,0.1320) -- (0.7266,0.1320) --
    (0.7266,0.1320) -- (0.7305,0.1320) -- (0.7305,0.1320) --
    (0.7344,0.1320) -- (0.7344,0.1320) -- (0.7383,0.1320) --
    (0.7383,0.1320) -- (0.7422,0.1320) -- (0.7422,0.1320) --
    (0.7461,0.1320) -- (0.7461,0.1320) -- (0.7500,0.1320) --
    (0.7500,0.1320) -- (0.7539,0.1320) -- (0.7539,0.1320) --
    (0.7578,0.1320) -- (0.7578,0.1320) -- (0.7617,0.1320) --
    (0.7617,0.1320) -- (0.7656,0.1320) -- (0.7656,0.1320) --
    (0.7695,0.1320) -- (0.7695,0.1320) -- (0.7734,0.1320) --
    (0.7734,0.1320) -- (0.7773,0.1320) -- (0.7773,0.1320) --
    (0.7812,0.1320) -- (0.7812,0.1320) -- (0.7852,0.1320) --
    (0.7852,0.1320) -- (0.7891,0.1320) -- (0.7891,0.1320) --
    (0.7930,0.1320) -- (0.7930,0.1320) -- (0.7969,0.1320) --
    (0.7969,0.1320) -- (0.8008,0.1320) -- (0.8008,0.1320) --
    (0.8047,0.1320) -- (0.8047,0.1320) -- (0.8086,0.1320) --
    (0.8086,0.1314) -- (0.8125,0.1314) -- (0.8125,0.1317) --
    (0.8164,0.1317) -- (0.8164,0.1314) -- (0.8203,0.1314) --
    (0.8203,0.1314) -- (0.8242,0.1314) -- (0.8242,0.1314) --
    (0.8281,0.1314) -- (0.8281,0.1306) -- (0.8320,0.1306) --
    (0.8320,0.1289) -- (0.8359,0.1289) -- (0.8359,0.1214) --
    (0.8398,0.1214) -- (0.8398,0.1192) -- (0.8438,0.1192) --
    (0.8438,0.1134) -- (0.8477,0.1134) -- (0.8477,0.1003) --
    (0.8516,0.1003) -- (0.8516,0.0887) -- (0.8555,0.0887) --
    (0.8555,0.0692) -- (0.8594,0.0692) -- (0.8594,0.0498) --
    (0.8633,0.0498) -- (0.8633,0.0381) -- (0.8672,0.0381) --
    (0.8672,0.0328) -- (0.8711,0.0328) -- (0.8711,0.0253) --
    (0.8750,0.0253) -- (0.8750,0.0251) -- (0.8789,0.0251) --
    (0.8789,0.0231) -- (0.8828,0.0231) -- (0.8828,0.0228) --
    (0.8867,0.0228) -- (0.8867,0.0217) -- (0.8906,0.0217) --
    (0.8906,0.0223) -- (0.8945,0.0223) -- (0.8945,0.0214) --
    (0.8984,0.0214) -- (0.8984,0.0217) -- (0.9023,0.0217) --
    (0.9023,0.0209) -- (0.9062,0.0209) -- (0.9062,0.0209) --
    (0.9102,0.0209) -- (0.9102,0.0214) -- (0.9141,0.0214) --
    (0.9141,0.0212) -- (0.9180,0.0212) -- (0.9180,0.0209) --
    (0.9219,0.0209) -- (0.9219,0.0208) -- (0.9258,0.0208) --
    (0.9258,0.0208) -- (0.9297,0.0208) -- (0.9297,0.0208) --
    (0.9336,0.0208) -- (0.9336,0.0208) -- (0.9375,0.0208) --
    (0.9375,0.0208) -- (0.9414,0.0208) -- (0.9414,0.0206) --
    (0.9453,0.0206) -- (0.9453,0.0204) -- (0.9492,0.0204) --
    (0.9492,0.0205) -- (0.9531,0.0205) -- (0.9531,0.0183) --
    (0.9570,0.0183) -- (0.9570,0.0170) -- (0.9609,0.0170) --
    (0.9609,0.0141) -- (0.9648,0.0141) -- (0.9648,0.0098) --
    (0.9688,0.0098) -- (0.9688,0.0050) -- (0.9727,0.0050) --
    (0.9727,0.0028) -- (0.9766,0.0028) -- (0.9766,0.0021) --
    (0.9805,0.0021) -- (0.9805,0.0015) -- (0.9844,0.0015) --
    (0.9844,0.0012) -- (0.9883,0.0012) -- (0.9883,0.0012) --
    (0.9922,0.0012) -- (0.9922,0.0012) -- (0.9961,0.0012) --
    (0.9961,0.0000) -- (1.0000,0.0000);
  \draw[black!80, line width=0.5pt]
    (0.0000,1.0000) -- (0.0039,1.0000) -- (0.0039,1.0000) --
    (0.0078,1.0000) -- (0.0078,0.9999) -- (0.0117,0.9999) --
    (0.0117,0.9998) -- (0.0156,0.9998) -- (0.0156,0.9996) --
    (0.0195,0.9996) -- (0.0195,0.9992) -- (0.0234,0.9992) --
    (0.0234,0.9986) -- (0.0273,0.9986) -- (0.0273,0.9974) --
    (0.0312,0.9974) -- (0.0312,0.9957) -- (0.0352,0.9957) --
    (0.0352,0.9930) -- (0.0391,0.9930) -- (0.0391,0.9896) --
    (0.0430,0.9896) -- (0.0430,0.9847) -- (0.0469,0.9847) --
    (0.0469,0.9782) -- (0.0508,0.9782) -- (0.0508,0.9695) --
    (0.0547,0.9695) -- (0.0547,0.9597) -- (0.0586,0.9597) --
    (0.0586,0.9512) -- (0.0625,0.9512) -- (0.0625,0.9446) --
    (0.0664,0.9446) -- (0.0664,0.9393) -- (0.0703,0.9393) --
    (0.0703,0.9360) -- (0.0742,0.9360) -- (0.0742,0.9339) --
    (0.0781,0.9339) -- (0.0781,0.9326) -- (0.0820,0.9326) --
    (0.0820,0.9319) -- (0.0859,0.9319) -- (0.0859,0.9315) --
    (0.0898,0.9315) -- (0.0898,0.9312) -- (0.0938,0.9312) --
    (0.0938,0.9311) -- (0.0977,0.9311) -- (0.0977,0.9310) --
    (0.1016,0.9310) -- (0.1016,0.9305) -- (0.1055,0.9305) --
    (0.1055,0.9302) -- (0.1094,0.9302) -- (0.1094,0.9308) --
    (0.1133,0.9308) -- (0.1133,0.9302) -- (0.1172,0.9302) --
    (0.1172,0.9302) -- (0.1211,0.9302) -- (0.1211,0.9301) --
    (0.1250,0.9301) -- (0.1250,0.9287) -- (0.1289,0.9287) --
    (0.1289,0.9276) -- (0.1328,0.9276) -- (0.1328,0.9250) --
    (0.1367,0.9250) -- (0.1367,0.9214) -- (0.1406,0.9214) --
    (0.1406,0.9148) -- (0.1445,0.9148) -- (0.1445,0.9022) --
    (0.1484,0.9022) -- (0.1484,0.8830) -- (0.1523,0.8830) --
    (0.1523,0.8556) -- (0.1562,0.8556) -- (0.1562,0.8307) --
    (0.1602,0.8307) -- (0.1602,0.8024) -- (0.1641,0.8024) --
    (0.1641,0.7775) -- (0.1680,0.7775) -- (0.1680,0.7648) --
    (0.1719,0.7648) -- (0.1719,0.7499) -- (0.1758,0.7499) --
    (0.1758,0.7431) -- (0.1797,0.7431) -- (0.1797,0.7382) --
    (0.1836,0.7382) -- (0.1836,0.7354) -- (0.1875,0.7354) --
    (0.1875,0.7345) -- (0.1914,0.7345) -- (0.1914,0.7328) --
    (0.1953,0.7328) -- (0.1953,0.7328) -- (0.1992,0.7328) --
    (0.1992,0.7321) -- (0.2031,0.7321) -- (0.2031,0.7320) --
    (0.2070,0.7320) -- (0.2070,0.7319) -- (0.2109,0.7319) --
    (0.2109,0.7319) -- (0.2148,0.7319) -- (0.2148,0.7319) --
    (0.2188,0.7319) -- (0.2188,0.7318) -- (0.2227,0.7318) --
    (0.2227,0.7318) -- (0.2266,0.7318) -- (0.2266,0.7318) --
    (0.2305,0.7318) -- (0.2305,0.7318) -- (0.2344,0.7318) --
    (0.2344,0.7318) -- (0.2383,0.7318) -- (0.2383,0.7318) --
    (0.2422,0.7318) -- (0.2422,0.7318) -- (0.2461,0.7318) --
    (0.2461,0.7318) -- (0.2500,0.7318) -- (0.2500,0.7318) --
    (0.2539,0.7318) -- (0.2539,0.7318) -- (0.2578,0.7318) --
    (0.2578,0.7318) -- (0.2617,0.7318) -- (0.2617,0.7318) --
    (0.2656,0.7318) -- (0.2656,0.7318) -- (0.2695,0.7318) --
    (0.2695,0.7316) -- (0.2734,0.7316) -- (0.2734,0.7318) --
    (0.2773,0.7318) -- (0.2773,0.7318) -- (0.2812,0.7318) --
    (0.2812,0.7318) -- (0.2852,0.7318) -- (0.2852,0.7318) --
    (0.2891,0.7318) -- (0.2891,0.7318) -- (0.2930,0.7318) --
    (0.2930,0.7318) -- (0.2969,0.7318) -- (0.2969,0.7318) --
    (0.3008,0.7318) -- (0.3008,0.7318) -- (0.3047,0.7318) --
    (0.3047,0.7318) -- (0.3086,0.7318) -- (0.3086,0.7318) --
    (0.3125,0.7318) -- (0.3125,0.7316) -- (0.3164,0.7316) --
    (0.3164,0.7316) -- (0.3203,0.7316) -- (0.3203,0.7313) --
    (0.3242,0.7313) -- (0.3242,0.7310) -- (0.3281,0.7310) --
    (0.3281,0.7313) -- (0.3320,0.7313) -- (0.3320,0.7310) --
    (0.3359,0.7310) -- (0.3359,0.7305) -- (0.3398,0.7305) --
    (0.3398,0.7280) -- (0.3438,0.7280) -- (0.3438,0.7279) --
    (0.3477,0.7279) -- (0.3477,0.7226) -- (0.3516,0.7226) --
    (0.3516,0.7194) -- (0.3555,0.7194) -- (0.3555,0.7003) --
    (0.3594,0.7003) -- (0.3594,0.6800) -- (0.3633,0.6800) --
    (0.3633,0.6482) -- (0.3672,0.6482) -- (0.3672,0.6005) --
    (0.3711,0.6005) -- (0.3711,0.5446) -- (0.3750,0.5446) --
    (0.3750,0.5052) -- (0.3789,0.5052) -- (0.3789,0.4702) --
    (0.3828,0.4702) -- (0.3828,0.4448) -- (0.3867,0.4448) --
    (0.3867,0.4292) -- (0.3906,0.4292) -- (0.3906,0.4197) --
    (0.3945,0.4197) -- (0.3945,0.4150) -- (0.3984,0.4150) --
    (0.3984,0.4106) -- (0.4023,0.4106) -- (0.4023,0.4074) --
    (0.4062,0.4074) -- (0.4062,0.4081) -- (0.4102,0.4081) --
    (0.4102,0.4068) -- (0.4141,0.4068) -- (0.4141,0.4057) --
    (0.4180,0.4057) -- (0.4180,0.4056) -- (0.4219,0.4056) --
    (0.4219,0.4055) -- (0.4258,0.4055) -- (0.4258,0.4063) --
    (0.4297,0.4063) -- (0.4297,0.4054) -- (0.4336,0.4054) --
    (0.4336,0.4054) -- (0.4375,0.4054) -- (0.4375,0.4062) --
    (0.4414,0.4062) -- (0.4414,0.4054) -- (0.4453,0.4054) --
    (0.4453,0.4054) -- (0.4492,0.4054) -- (0.4492,0.4054) --
    (0.4531,0.4054) -- (0.4531,0.4054) -- (0.4570,0.4054) --
    (0.4570,0.4062) -- (0.4609,0.4062) -- (0.4609,0.4054) --
    (0.4648,0.4054) -- (0.4648,0.4054) -- (0.4688,0.4054) --
    (0.4688,0.4054) -- (0.4727,0.4054) -- (0.4727,0.4054) --
    (0.4766,0.4054) -- (0.4766,0.4054) -- (0.4805,0.4054) --
    (0.4805,0.4054) -- (0.4844,0.4054) -- (0.4844,0.4054) --
    (0.4883,0.4054) -- (0.4883,0.4054) -- (0.4922,0.4054) --
    (0.4922,0.4054) -- (0.4961,0.4054) -- (0.4961,0.4054) --
    (0.5000,0.4054) -- (0.5000,0.4054) -- (0.5039,0.4054) --
    (0.5039,0.4054) -- (0.5078,0.4054) -- (0.5078,0.4054) --
    (0.5117,0.4054) -- (0.5117,0.4054) -- (0.5156,0.4054) --
    (0.5156,0.4054) -- (0.5195,0.4054) -- (0.5195,0.4054) --
    (0.5234,0.4054) -- (0.5234,0.4054) -- (0.5273,0.4054) --
    (0.5273,0.4054) -- (0.5312,0.4054) -- (0.5312,0.4054) --
    (0.5352,0.4054) -- (0.5352,0.4054) -- (0.5391,0.4054) --
    (0.5391,0.4054) -- (0.5430,0.4054) -- (0.5430,0.4054) --
    (0.5469,0.4054) -- (0.5469,0.4050) -- (0.5508,0.4050) --
    (0.5508,0.4054) -- (0.5547,0.4054) -- (0.5547,0.4054) --
    (0.5586,0.4054) -- (0.5586,0.4054) -- (0.5625,0.4054) --
    (0.5625,0.4050) -- (0.5664,0.4050) -- (0.5664,0.4054) --
    (0.5703,0.4054) -- (0.5703,0.4054) -- (0.5742,0.4054) --
    (0.5742,0.4054) -- (0.5781,0.4054) -- (0.5781,0.4054) --
    (0.5820,0.4054) -- (0.5820,0.4054) -- (0.5859,0.4054) --
    (0.5859,0.4054) -- (0.5898,0.4054) -- (0.5898,0.4054) --
    (0.5938,0.4054) -- (0.5938,0.4043) -- (0.5977,0.4043) --
    (0.5977,0.4047) -- (0.6016,0.4047) -- (0.6016,0.4050) --
    (0.6055,0.4050) -- (0.6055,0.4032) -- (0.6094,0.4032) --
    (0.6094,0.4021) -- (0.6133,0.4021) -- (0.6133,0.4009) --
    (0.6172,0.4009) -- (0.6172,0.4002) -- (0.6211,0.4002) --
    (0.6211,0.3921) -- (0.6250,0.3921) -- (0.6250,0.3846) --
    (0.6289,0.3846) -- (0.6289,0.3613) -- (0.6328,0.3613) --
    (0.6328,0.3414) -- (0.6367,0.3414) -- (0.6367,0.2938) --
    (0.6406,0.2938) -- (0.6406,0.2581) -- (0.6445,0.2581) --
    (0.6445,0.2227) -- (0.6484,0.2227) -- (0.6484,0.1843) --
    (0.6523,0.1843) -- (0.6523,0.1689) -- (0.6562,0.1689) --
    (0.6562,0.1600) -- (0.6602,0.1600) -- (0.6602,0.1462) --
    (0.6641,0.1462) -- (0.6641,0.1404) -- (0.6680,0.1404) --
    (0.6680,0.1358) -- (0.6719,0.1358) -- (0.6719,0.1340) --
    (0.6758,0.1340) -- (0.6758,0.1348) -- (0.6797,0.1348) --
    (0.6797,0.1324) -- (0.6836,0.1324) -- (0.6836,0.1322) --
    (0.6875,0.1322) -- (0.6875,0.1335) -- (0.6914,0.1335) --
    (0.6914,0.1320) -- (0.6953,0.1320) -- (0.6953,0.1320) --
    (0.6992,0.1320) -- (0.6992,0.1320) -- (0.7031,0.1320) --
    (0.7031,0.1320) -- (0.7070,0.1320) -- (0.7070,0.1320) --
    (0.7109,0.1320) -- (0.7109,0.1320) -- (0.7148,0.1320) --
    (0.7148,0.1320) -- (0.7188,0.1320) -- (0.7188,0.1320) --
    (0.7227,0.1320) -- (0.7227,0.1320) -- (0.7266,0.1320) --
    (0.7266,0.1320) -- (0.7305,0.1320) -- (0.7305,0.1320) --
    (0.7344,0.1320) -- (0.7344,0.1320) -- (0.7383,0.1320) --
    (0.7383,0.1320) -- (0.7422,0.1320) -- (0.7422,0.1320) --
    (0.7461,0.1320) -- (0.7461,0.1320) -- (0.7500,0.1320) --
    (0.7500,0.1320) -- (0.7539,0.1320) -- (0.7539,0.1320) --
    (0.7578,0.1320) -- (0.7578,0.1320) -- (0.7617,0.1320) --
    (0.7617,0.1320) -- (0.7656,0.1320) -- (0.7656,0.1320) --
    (0.7695,0.1320) -- (0.7695,0.1320) -- (0.7734,0.1320) --
    (0.7734,0.1320) -- (0.7773,0.1320) -- (0.7773,0.1320) --
    (0.7812,0.1320) -- (0.7812,0.1320) -- (0.7852,0.1320) --
    (0.7852,0.1320) -- (0.7891,0.1320) -- (0.7891,0.1320) --
    (0.7930,0.1320) -- (0.7930,0.1320) -- (0.7969,0.1320) --
    (0.7969,0.1320) -- (0.8008,0.1320) -- (0.8008,0.1320) --
    (0.8047,0.1320) -- (0.8047,0.1320) -- (0.8086,0.1320) --
    (0.8086,0.1316) -- (0.8125,0.1316) -- (0.8125,0.1318) --
    (0.8164,0.1318) -- (0.8164,0.1316) -- (0.8203,0.1316) --
    (0.8203,0.1316) -- (0.8242,0.1316) -- (0.8242,0.1316) --
    (0.8281,0.1316) -- (0.8281,0.1310) -- (0.8320,0.1310) --
    (0.8320,0.1298) -- (0.8359,0.1298) -- (0.8359,0.1244) --
    (0.8398,0.1244) -- (0.8398,0.1227) -- (0.8438,0.1227) --
    (0.8438,0.1182) -- (0.8477,0.1182) -- (0.8477,0.1083) --
    (0.8516,0.1083) -- (0.8516,0.0989) -- (0.8555,0.0989) --
    (0.8555,0.0824) -- (0.8594,0.0824) -- (0.8594,0.0625) --
    (0.8633,0.0625) -- (0.8633,0.0478) -- (0.8672,0.0478) --
    (0.8672,0.0393) -- (0.8711,0.0393) -- (0.8711,0.0294) --
    (0.8750,0.0294) -- (0.8750,0.0274) -- (0.8789,0.0274) --
    (0.8789,0.0245) -- (0.8828,0.0245) -- (0.8828,0.0236) --
    (0.8867,0.0236) -- (0.8867,0.0222) -- (0.8906,0.0222) --
    (0.8906,0.0225) -- (0.8945,0.0225) -- (0.8945,0.0216) --
    (0.8984,0.0216) -- (0.8984,0.0218) -- (0.9023,0.0218) --
    (0.9023,0.0209) -- (0.9062,0.0209) -- (0.9062,0.0209) --
    (0.9102,0.0209) -- (0.9102,0.0215) -- (0.9141,0.0215) --
    (0.9141,0.0212) -- (0.9180,0.0212) -- (0.9180,0.0209) --
    (0.9219,0.0209) -- (0.9219,0.0208) -- (0.9258,0.0208) --
    (0.9258,0.0208) -- (0.9297,0.0208) -- (0.9297,0.0208) --
    (0.9336,0.0208) -- (0.9336,0.0208) -- (0.9375,0.0208) --
    (0.9375,0.0208) -- (0.9414,0.0208) -- (0.9414,0.0207) --
    (0.9453,0.0207) -- (0.9453,0.0205) -- (0.9492,0.0205) --
    (0.9492,0.0206) -- (0.9531,0.0206) -- (0.9531,0.0186) --
    (0.9570,0.0186) -- (0.9570,0.0175) -- (0.9609,0.0175) --
    (0.9609,0.0150) -- (0.9648,0.0150) -- (0.9648,0.0112) --
    (0.9688,0.0112) -- (0.9688,0.0063) -- (0.9727,0.0063) --
    (0.9727,0.0037) -- (0.9766,0.0037) -- (0.9766,0.0026) --
    (0.9805,0.0026) -- (0.9805,0.0019) -- (0.9844,0.0019) --
    (0.9844,0.0014) -- (0.9883,0.0014) -- (0.9883,0.0013) --
    (0.9922,0.0013) -- (0.9922,0.0013) -- (0.9961,0.0013) --
    (0.9961,0.0001) -- (1.0000,0.0001);
  \node[font=\small, black!70, anchor=east] at (1.0,0.88) {$n = 8$};
\end{tikzpicture}

\vspace{3mm}
\begin{tikzpicture}[x=10.5cm, y=3.0cm]
  %% same reserved extent in every panel, so they line up
  \path (-0.175,-0.10) rectangle (1.12,1.14);
  %% bands cut at the curve: slab d spans the rate gap
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.999512) -- plot[domain=0.999512:1.000000, samples=24]
    ({1-sqrt(\x)},\x) -- (0,1.000000) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.993662) -- plot[domain=0.993662:0.999512, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.999512) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.961798) -- plot[domain=0.961798:0.993662, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.993662) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.859333) -- plot[domain=0.859333:0.961798, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.961798) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.649882) -- plot[domain=0.649882:0.859333, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.859333) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.375515) -- plot[domain=0.375515:0.649882, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.649882) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.149929) -- plot[domain=0.149929:0.375515, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.375515) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.037577) -- plot[domain=0.037577:0.149929, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.149929) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.005329) -- plot[domain=0.005329:0.037577, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.037577) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.000372) -- plot[domain=0.000372:0.005329, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.005329) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.000010) -- plot[domain=0.000010:0.000372, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.000372) -- cycle;
  \fill[cf2!18, draw=black!40, line width=0.2pt]
    (0,0.000000) -- plot[domain=0.000000:0.000010, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.000010) -- cycle;
  \fill[cf2!30, draw=black!40, line width=0.2pt]
    (0,0.000000) -- plot[domain=0.000000:0.000000, samples=24]
    ({1-sqrt(\x)},\x) -- (0,0.000000) -- cycle;
  %% the rates, marked up to the curve they generate
  \draw[black!45, densely dashed, line width=0.3pt] (0.000244,0) -- (0.000244,0.999512);
  \draw[black!45, densely dashed, line width=0.3pt] (0.003174,0) -- (0.003174,0.993662);
  \draw[black!45, densely dashed, line width=0.3pt] (0.019287,0) -- (0.019287,0.961798);
  \draw[black!45, densely dashed, line width=0.3pt] (0.072998,0) -- (0.072998,0.859333);
  \draw[black!45, densely dashed, line width=0.3pt] (0.193848,0) -- (0.193848,0.649882);
  \draw[black!45, densely dashed, line width=0.3pt] (0.387207,0) -- (0.387207,0.375515);
  \draw[black!45, densely dashed, line width=0.3pt] (0.612793,0) -- (0.612793,0.149929);
  \draw[black!45, densely dashed, line width=0.3pt] (0.806152,0) -- (0.806152,0.037577);
  \draw[black!45, densely dashed, line width=0.3pt] (0.927002,0) -- (0.927002,0.005329);
  \draw[black!45, densely dashed, line width=0.3pt] (0.980713,0) -- (0.980713,0.000372);
  \draw[clim, thick, domain=0:1, samples=90] plot (\x, {(1-\x)^2});
  \draw[->, black!70] (0,0) -- (1.06,0) node[right, font=\scriptsize, black!70] {$t$};
  \draw[->, black!70] (0,0) -- (0,1.12);
  \foreach \y in {0, 1} \draw[black!70] (-0.007,\y) -- (0.007,\y);
  \foreach \y/\lab in {0/0, 1/1}
    \node[font=\scriptsize, black!70, left] at (-0.009,\y) {$\lab$};
  \node[font=\scriptsize, black!70, rotate=90] at (-0.055,0.5) {$\gamma$};
  %% w_d partition on the vertical axis
  \foreach \y in {0.993662, 0.961798, 0.859333, 0.649882, 0.375515, 0.149929, 0.037577, 0.005329, 0.000372}
    \draw[black!70, line width=0.5pt] (-0.014,\y) -- (0,\y);
  \foreach \x in {0.000244, 0.003174, 0.019287, 0.072998, 0.193848, 0.387207, 0.612793, 0.806152, 0.927002, 0.980713, 0.996826, 0.999756, 1.000000}
    \draw[black!70] (\x,-0.014) -- (\x,0.014);
  %% what an answer is worth: not knowing D, and knowing it
  \fill[black!22]
    (0.0000,1.0000) -- (0.0007,1.0000) -- (0.0007,0.9992) --
    (0.0056,0.9992) -- (0.0056,0.9939) -- (0.0105,0.9939) --
    (0.0105,0.9937) -- (0.0154,0.9937) -- (0.0154,0.9937) --
    (0.0168,0.9937) -- (0.0168,0.9876) -- (0.0217,0.9876) --
    (0.0217,0.9621) -- (0.0266,0.9621) -- (0.0266,0.9618) --
    (0.0315,0.9618) -- (0.0315,0.9618) -- (0.0364,0.9618) --
    (0.0364,0.9618) -- (0.0413,0.9618) -- (0.0413,0.9618) --
    (0.0461,0.9618) -- (0.0461,0.9618) -- (0.0510,0.9618) --
    (0.0510,0.9618) -- (0.0559,0.9618) -- (0.0559,0.9618) --
    (0.0608,0.9618) -- (0.0608,0.9618) -- (0.0657,0.9618) --
    (0.0657,0.9618) -- (0.0706,0.9618) -- (0.0706,0.9337) --
    (0.0754,0.9337) -- (0.0754,0.8597) -- (0.0803,0.8597) --
    (0.0803,0.8593) -- (0.0852,0.8593) -- (0.0852,0.8593) --
    (0.0901,0.8593) -- (0.0901,0.8593) -- (0.0950,0.8593) --
    (0.0950,0.8593) -- (0.0999,0.8593) -- (0.0999,0.8593) --
    (0.1047,0.8593) -- (0.1047,0.8593) -- (0.1096,0.8593) --
    (0.1096,0.8593) -- (0.1145,0.8593) -- (0.1145,0.8593) --
    (0.1194,0.8593) -- (0.1194,0.8593) -- (0.1243,0.8593) --
    (0.1243,0.8593) -- (0.1291,0.8593) -- (0.1291,0.8593) --
    (0.1340,0.8593) -- (0.1340,0.8593) -- (0.1389,0.8593) --
    (0.1389,0.8593) -- (0.1438,0.8593) -- (0.1438,0.8593) --
    (0.1487,0.8593) -- (0.1487,0.8593) -- (0.1536,0.8593) --
    (0.1536,0.8593) -- (0.1584,0.8593) -- (0.1584,0.8593) --
    (0.1633,0.8593) -- (0.1633,0.8593) -- (0.1682,0.8593) --
    (0.1682,0.8593) -- (0.1731,0.8593) -- (0.1731,0.8593) --
    (0.1780,0.8593) -- (0.1780,0.8593) -- (0.1829,0.8593) --
    (0.1829,0.8593) -- (0.1877,0.8593) -- (0.1877,0.8593) --
    (0.1914,0.8593) -- (0.1914,0.7887) -- (0.1963,0.7887) --
    (0.1963,0.6502) -- (0.2012,0.6502) -- (0.2012,0.6499) --
    (0.2061,0.6499) -- (0.2061,0.6499) -- (0.2109,0.6499) --
    (0.2109,0.6499) -- (0.2158,0.6499) -- (0.2158,0.6499) --
    (0.2207,0.6499) -- (0.2207,0.6499) -- (0.2256,0.6499) --
    (0.2256,0.6499) -- (0.2305,0.6499) -- (0.2305,0.6499) --
    (0.2354,0.6499) -- (0.2354,0.6499) -- (0.2402,0.6499) --
    (0.2402,0.6499) -- (0.2451,0.6499) -- (0.2451,0.6499) --
    (0.2500,0.6499) -- (0.2500,0.6499) -- (0.2549,0.6499) --
    (0.2549,0.6499) -- (0.2598,0.6499) -- (0.2598,0.6499) --
    (0.2646,0.6499) -- (0.2646,0.6499) -- (0.2695,0.6499) --
    (0.2695,0.6499) -- (0.2744,0.6499) -- (0.2744,0.6499) --
    (0.2793,0.6499) -- (0.2793,0.6499) -- (0.2842,0.6499) --
    (0.2842,0.6499) -- (0.2891,0.6499) -- (0.2891,0.6499) --
    (0.2939,0.6499) -- (0.2939,0.6499) -- (0.2988,0.6499) --
    (0.2988,0.6499) -- (0.3037,0.6499) -- (0.3037,0.6499) --
    (0.3086,0.6499) -- (0.3086,0.6499) -- (0.3135,0.6499) --
    (0.3135,0.6499) -- (0.3184,0.6499) -- (0.3184,0.6499) --
    (0.3232,0.6499) -- (0.3232,0.6499) -- (0.3281,0.6499) --
    (0.3281,0.6499) -- (0.3330,0.6499) -- (0.3330,0.6499) --
    (0.3379,0.6499) -- (0.3379,0.6499) -- (0.3428,0.6499) --
    (0.3428,0.6499) -- (0.3477,0.6499) -- (0.3477,0.6499) --
    (0.3525,0.6499) -- (0.3525,0.6499) -- (0.3574,0.6499) --
    (0.3574,0.6499) -- (0.3623,0.6499) -- (0.3623,0.6499) --
    (0.3672,0.6499) -- (0.3672,0.6499) -- (0.3721,0.6499) --
    (0.3721,0.6499) -- (0.3770,0.6499) -- (0.3770,0.6499) --
    (0.3818,0.6499) -- (0.3818,0.6499) -- (0.3848,0.6499) --
    (0.3848,0.5444) -- (0.3896,0.5444) -- (0.3896,0.3758) --
    (0.3945,0.3758) -- (0.3945,0.3755) -- (0.3994,0.3755) --
    (0.3994,0.3755) -- (0.4043,0.3755) -- (0.4043,0.3755) --
    (0.4092,0.3755) -- (0.4092,0.3755) -- (0.4141,0.3755) --
    (0.4141,0.3755) -- (0.4189,0.3755) -- (0.4189,0.3755) --
    (0.4238,0.3755) -- (0.4238,0.3755) -- (0.4287,0.3755) --
    (0.4287,0.3755) -- (0.4336,0.3755) -- (0.4336,0.3755) --
    (0.4385,0.3755) -- (0.4385,0.3755) -- (0.4434,0.3755) --
    (0.4434,0.3755) -- (0.4482,0.3755) -- (0.4482,0.3755) --
    (0.4531,0.3755) -- (0.4531,0.3755) -- (0.4580,0.3755) --
    (0.4580,0.3755) -- (0.4629,0.3755) -- (0.4629,0.3755) --
    (0.4678,0.3755) -- (0.4678,0.3755) -- (0.4727,0.3755) --
    (0.4727,0.3755) -- (0.4775,0.3755) -- (0.4775,0.3755) --
    (0.4824,0.3755) -- (0.4824,0.3755) -- (0.4873,0.3755) --
    (0.4873,0.3755) -- (0.4922,0.3755) -- (0.4922,0.3755) --
    (0.4971,0.3755) -- (0.4971,0.3755) -- (0.5020,0.3755) --
    (0.5020,0.3755) -- (0.5068,0.3755) -- (0.5068,0.3755) --
    (0.5117,0.3755) -- (0.5117,0.3755) -- (0.5166,0.3755) --
    (0.5166,0.3755) -- (0.5215,0.3755) -- (0.5215,0.3755) --
    (0.5264,0.3755) -- (0.5264,0.3755) -- (0.5312,0.3755) --
    (0.5312,0.3755) -- (0.5361,0.3755) -- (0.5361,0.3755) --
    (0.5410,0.3755) -- (0.5410,0.3755) -- (0.5459,0.3755) --
    (0.5459,0.3755) -- (0.5508,0.3755) -- (0.5508,0.3755) --
    (0.5557,0.3755) -- (0.5557,0.3755) -- (0.5605,0.3755) --
    (0.5605,0.3755) -- (0.5654,0.3755) -- (0.5654,0.3755) --
    (0.5703,0.3755) -- (0.5703,0.3755) -- (0.5752,0.3755) --
    (0.5752,0.3755) -- (0.5801,0.3755) -- (0.5801,0.3755) --
    (0.5850,0.3755) -- (0.5850,0.3755) -- (0.5898,0.3755) --
    (0.5898,0.3755) -- (0.5947,0.3755) -- (0.5947,0.3755) --
    (0.5996,0.3755) -- (0.5996,0.3755) -- (0.6045,0.3755) --
    (0.6045,0.3755) -- (0.6094,0.3755) -- (0.6094,0.3755) --
    (0.6104,0.3755) -- (0.6104,0.2809) -- (0.6152,0.2809) --
    (0.6152,0.1500) -- (0.6201,0.1500) -- (0.6201,0.1499) --
    (0.6250,0.1499) -- (0.6250,0.1499) -- (0.6299,0.1499) --
    (0.6299,0.1499) -- (0.6348,0.1499) -- (0.6348,0.1499) --
    (0.6396,0.1499) -- (0.6396,0.1499) -- (0.6445,0.1499) --
    (0.6445,0.1499) -- (0.6494,0.1499) -- (0.6494,0.1499) --
    (0.6543,0.1499) -- (0.6543,0.1499) -- (0.6592,0.1499) --
    (0.6592,0.1499) -- (0.6641,0.1499) -- (0.6641,0.1499) --
    (0.6689,0.1499) -- (0.6689,0.1499) -- (0.6738,0.1499) --
    (0.6738,0.1499) -- (0.6787,0.1499) -- (0.6787,0.1499) --
    (0.6836,0.1499) -- (0.6836,0.1499) -- (0.6885,0.1499) --
    (0.6885,0.1499) -- (0.6934,0.1499) -- (0.6934,0.1499) --
    (0.6982,0.1499) -- (0.6982,0.1499) -- (0.7031,0.1499) --
    (0.7031,0.1499) -- (0.7080,0.1499) -- (0.7080,0.1499) --
    (0.7129,0.1499) -- (0.7129,0.1499) -- (0.7178,0.1499) --
    (0.7178,0.1499) -- (0.7227,0.1499) -- (0.7227,0.1499) --
    (0.7275,0.1499) -- (0.7275,0.1499) -- (0.7324,0.1499) --
    (0.7324,0.1499) -- (0.7373,0.1499) -- (0.7373,0.1499) --
    (0.7422,0.1499) -- (0.7422,0.1499) -- (0.7471,0.1499) --
    (0.7471,0.1499) -- (0.7520,0.1499) -- (0.7520,0.1499) --
    (0.7568,0.1499) -- (0.7568,0.1499) -- (0.7617,0.1499) --
    (0.7617,0.1499) -- (0.7666,0.1499) -- (0.7666,0.1499) --
    (0.7715,0.1499) -- (0.7715,0.1499) -- (0.7764,0.1499) --
    (0.7764,0.1499) -- (0.7812,0.1499) -- (0.7812,0.1499) --
    (0.7861,0.1499) -- (0.7861,0.1499) -- (0.7910,0.1499) --
    (0.7910,0.1499) -- (0.7959,0.1499) -- (0.7959,0.1499) --
    (0.8008,0.1499) -- (0.8008,0.1499) -- (0.8037,0.1499) --
    (0.8037,0.0998) -- (0.8086,0.0998) -- (0.8086,0.0376) --
    (0.8135,0.0376) -- (0.8135,0.0376) -- (0.8184,0.0376) --
    (0.8184,0.0376) -- (0.8232,0.0376) -- (0.8232,0.0376) --
    (0.8281,0.0376) -- (0.8281,0.0376) -- (0.8330,0.0376) --
    (0.8330,0.0376) -- (0.8379,0.0376) -- (0.8379,0.0376) --
    (0.8428,0.0376) -- (0.8428,0.0376) -- (0.8477,0.0376) --
    (0.8477,0.0376) -- (0.8525,0.0376) -- (0.8525,0.0376) --
    (0.8574,0.0376) -- (0.8574,0.0376) -- (0.8623,0.0376) --
    (0.8623,0.0376) -- (0.8672,0.0376) -- (0.8672,0.0376) --
    (0.8721,0.0376) -- (0.8721,0.0376) -- (0.8770,0.0376) --
    (0.8770,0.0376) -- (0.8818,0.0376) -- (0.8818,0.0376) --
    (0.8867,0.0376) -- (0.8867,0.0376) -- (0.8916,0.0376) --
    (0.8916,0.0376) -- (0.8965,0.0376) -- (0.8965,0.0376) --
    (0.9014,0.0376) -- (0.9014,0.0376) -- (0.9062,0.0376) --
    (0.9062,0.0376) -- (0.9111,0.0376) -- (0.9111,0.0376) --
    (0.9160,0.0376) -- (0.9160,0.0376) -- (0.9209,0.0376) --
    (0.9209,0.0376) -- (0.9246,0.0376) -- (0.9246,0.0226) --
    (0.9294,0.0226) -- (0.9294,0.0053) -- (0.9343,0.0053) --
    (0.9343,0.0053) -- (0.9392,0.0053) -- (0.9392,0.0053) --
    (0.9441,0.0053) -- (0.9441,0.0053) -- (0.9490,0.0053) --
    (0.9490,0.0053) -- (0.9539,0.0053) -- (0.9539,0.0053) --
    (0.9587,0.0053) -- (0.9587,0.0053) -- (0.9636,0.0053) --
    (0.9636,0.0053) -- (0.9685,0.0053) -- (0.9685,0.0053) --
    (0.9734,0.0053) -- (0.9734,0.0053) -- (0.9783,0.0053) --
    (0.9783,0.0029) -- (0.9832,0.0029) -- (0.9832,0.0004) --
    (0.9880,0.0004) -- (0.9880,0.0004) -- (0.9929,0.0004) --
    (0.9929,0.0004) -- (0.9944,0.0004) -- (0.9944,0.0002) --
    (0.9993,0.0002) -- (0.9993,0.0000) -- (1.0000,0.0000) --
    (1.0000,0.0000) -- (0.9993,0.0000) -- (0.9993,0.0002) --
    (0.9944,0.0002) -- (0.9944,0.0004) -- (0.9929,0.0004) --
    (0.9929,0.0004) -- (0.9880,0.0004) -- (0.9880,0.0004) --
    (0.9832,0.0004) -- (0.9832,0.0029) -- (0.9783,0.0029) --
    (0.9783,0.0053) -- (0.9734,0.0053) -- (0.9734,0.0053) --
    (0.9685,0.0053) -- (0.9685,0.0053) -- (0.9636,0.0053) --
    (0.9636,0.0053) -- (0.9587,0.0053) -- (0.9587,0.0053) --
    (0.9539,0.0053) -- (0.9539,0.0053) -- (0.9490,0.0053) --
    (0.9490,0.0053) -- (0.9441,0.0053) -- (0.9441,0.0053) --
    (0.9392,0.0053) -- (0.9392,0.0053) -- (0.9343,0.0053) --
    (0.9343,0.0053) -- (0.9294,0.0053) -- (0.9294,0.0214) --
    (0.9246,0.0214) -- (0.9246,0.0376) -- (0.9209,0.0376) --
    (0.9209,0.0376) -- (0.9160,0.0376) -- (0.9160,0.0376) --
    (0.9111,0.0376) -- (0.9111,0.0376) -- (0.9062,0.0376) --
    (0.9062,0.0376) -- (0.9014,0.0376) -- (0.9014,0.0376) --
    (0.8965,0.0376) -- (0.8965,0.0376) -- (0.8916,0.0376) --
    (0.8916,0.0376) -- (0.8867,0.0376) -- (0.8867,0.0376) --
    (0.8818,0.0376) -- (0.8818,0.0376) -- (0.8770,0.0376) --
    (0.8770,0.0376) -- (0.8721,0.0376) -- (0.8721,0.0376) --
    (0.8672,0.0376) -- (0.8672,0.0376) -- (0.8623,0.0376) --
    (0.8623,0.0376) -- (0.8574,0.0376) -- (0.8574,0.0376) --
    (0.8525,0.0376) -- (0.8525,0.0376) -- (0.8477,0.0376) --
    (0.8477,0.0376) -- (0.8428,0.0376) -- (0.8428,0.0376) --
    (0.8379,0.0376) -- (0.8379,0.0376) -- (0.8330,0.0376) --
    (0.8330,0.0376) -- (0.8281,0.0376) -- (0.8281,0.0376) --
    (0.8232,0.0376) -- (0.8232,0.0376) -- (0.8184,0.0376) --
    (0.8184,0.0376) -- (0.8135,0.0376) -- (0.8135,0.0376) --
    (0.8086,0.0376) -- (0.8086,0.0938) -- (0.8037,0.0938) --
    (0.8037,0.1499) -- (0.8008,0.1499) -- (0.8008,0.1499) --
    (0.7959,0.1499) -- (0.7959,0.1499) -- (0.7910,0.1499) --
    (0.7910,0.1499) -- (0.7861,0.1499) -- (0.7861,0.1499) --
    (0.7812,0.1499) -- (0.7812,0.1499) -- (0.7764,0.1499) --
    (0.7764,0.1499) -- (0.7715,0.1499) -- (0.7715,0.1499) --
    (0.7666,0.1499) -- (0.7666,0.1499) -- (0.7617,0.1499) --
    (0.7617,0.1499) -- (0.7568,0.1499) -- (0.7568,0.1499) --
    (0.7520,0.1499) -- (0.7520,0.1499) -- (0.7471,0.1499) --
    (0.7471,0.1499) -- (0.7422,0.1499) -- (0.7422,0.1499) --
    (0.7373,0.1499) -- (0.7373,0.1499) -- (0.7324,0.1499) --
    (0.7324,0.1499) -- (0.7275,0.1499) -- (0.7275,0.1499) --
    (0.7227,0.1499) -- (0.7227,0.1499) -- (0.7178,0.1499) --
    (0.7178,0.1499) -- (0.7129,0.1499) -- (0.7129,0.1499) --
    (0.7080,0.1499) -- (0.7080,0.1499) -- (0.7031,0.1499) --
    (0.7031,0.1499) -- (0.6982,0.1499) -- (0.6982,0.1499) --
    (0.6934,0.1499) -- (0.6934,0.1499) -- (0.6885,0.1499) --
    (0.6885,0.1499) -- (0.6836,0.1499) -- (0.6836,0.1499) --
    (0.6787,0.1499) -- (0.6787,0.1499) -- (0.6738,0.1499) --
    (0.6738,0.1499) -- (0.6689,0.1499) -- (0.6689,0.1499) --
    (0.6641,0.1499) -- (0.6641,0.1499) -- (0.6592,0.1499) --
    (0.6592,0.1499) -- (0.6543,0.1499) -- (0.6543,0.1499) --
    (0.6494,0.1499) -- (0.6494,0.1499) -- (0.6445,0.1499) --
    (0.6445,0.1499) -- (0.6396,0.1499) -- (0.6396,0.1499) --
    (0.6348,0.1499) -- (0.6348,0.1499) -- (0.6299,0.1499) --
    (0.6299,0.1499) -- (0.6250,0.1499) -- (0.6250,0.1499) --
    (0.6201,0.1499) -- (0.6201,0.1499) -- (0.6152,0.1499) --
    (0.6152,0.2627) -- (0.6104,0.2627) -- (0.6104,0.3755) --
    (0.6094,0.3755) -- (0.6094,0.3755) -- (0.6045,0.3755) --
    (0.6045,0.3755) -- (0.5996,0.3755) -- (0.5996,0.3755) --
    (0.5947,0.3755) -- (0.5947,0.3755) -- (0.5898,0.3755) --
    (0.5898,0.3755) -- (0.5850,0.3755) -- (0.5850,0.3755) --
    (0.5801,0.3755) -- (0.5801,0.3755) -- (0.5752,0.3755) --
    (0.5752,0.3755) -- (0.5703,0.3755) -- (0.5703,0.3755) --
    (0.5654,0.3755) -- (0.5654,0.3755) -- (0.5605,0.3755) --
    (0.5605,0.3755) -- (0.5557,0.3755) -- (0.5557,0.3755) --
    (0.5508,0.3755) -- (0.5508,0.3755) -- (0.5459,0.3755) --
    (0.5459,0.3755) -- (0.5410,0.3755) -- (0.5410,0.3755) --
    (0.5361,0.3755) -- (0.5361,0.3755) -- (0.5312,0.3755) --
    (0.5312,0.3755) -- (0.5264,0.3755) -- (0.5264,0.3755) --
    (0.5215,0.3755) -- (0.5215,0.3755) -- (0.5166,0.3755) --
    (0.5166,0.3755) -- (0.5117,0.3755) -- (0.5117,0.3755) --
    (0.5068,0.3755) -- (0.5068,0.3755) -- (0.5020,0.3755) --
    (0.5020,0.3755) -- (0.4971,0.3755) -- (0.4971,0.3755) --
    (0.4922,0.3755) -- (0.4922,0.3755) -- (0.4873,0.3755) --
    (0.4873,0.3755) -- (0.4824,0.3755) -- (0.4824,0.3755) --
    (0.4775,0.3755) -- (0.4775,0.3755) -- (0.4727,0.3755) --
    (0.4727,0.3755) -- (0.4678,0.3755) -- (0.4678,0.3755) --
    (0.4629,0.3755) -- (0.4629,0.3755) -- (0.4580,0.3755) --
    (0.4580,0.3755) -- (0.4531,0.3755) -- (0.4531,0.3755) --
    (0.4482,0.3755) -- (0.4482,0.3755) -- (0.4434,0.3755) --
    (0.4434,0.3755) -- (0.4385,0.3755) -- (0.4385,0.3755) --
    (0.4336,0.3755) -- (0.4336,0.3755) -- (0.4287,0.3755) --
    (0.4287,0.3755) -- (0.4238,0.3755) -- (0.4238,0.3755) --
    (0.4189,0.3755) -- (0.4189,0.3755) -- (0.4141,0.3755) --
    (0.4141,0.3755) -- (0.4092,0.3755) -- (0.4092,0.3755) --
    (0.4043,0.3755) -- (0.4043,0.3755) -- (0.3994,0.3755) --
    (0.3994,0.3755) -- (0.3945,0.3755) -- (0.3945,0.3756) --
    (0.3896,0.3756) -- (0.3896,0.5127) -- (0.3848,0.5127) --
    (0.3848,0.6499) -- (0.3818,0.6499) -- (0.3818,0.6499) --
    (0.3770,0.6499) -- (0.3770,0.6499) -- (0.3721,0.6499) --
    (0.3721,0.6499) -- (0.3672,0.6499) -- (0.3672,0.6499) --
    (0.3623,0.6499) -- (0.3623,0.6499) -- (0.3574,0.6499) --
    (0.3574,0.6499) -- (0.3525,0.6499) -- (0.3525,0.6499) --
    (0.3477,0.6499) -- (0.3477,0.6499) -- (0.3428,0.6499) --
    (0.3428,0.6499) -- (0.3379,0.6499) -- (0.3379,0.6499) --
    (0.3330,0.6499) -- (0.3330,0.6499) -- (0.3281,0.6499) --
    (0.3281,0.6499) -- (0.3232,0.6499) -- (0.3232,0.6499) --
    (0.3184,0.6499) -- (0.3184,0.6499) -- (0.3135,0.6499) --
    (0.3135,0.6499) -- (0.3086,0.6499) -- (0.3086,0.6499) --
    (0.3037,0.6499) -- (0.3037,0.6499) -- (0.2988,0.6499) --
    (0.2988,0.6499) -- (0.2939,0.6499) -- (0.2939,0.6499) --
    (0.2891,0.6499) -- (0.2891,0.6499) -- (0.2842,0.6499) --
    (0.2842,0.6499) -- (0.2793,0.6499) -- (0.2793,0.6499) --
    (0.2744,0.6499) -- (0.2744,0.6499) -- (0.2695,0.6499) --
    (0.2695,0.6499) -- (0.2646,0.6499) -- (0.2646,0.6499) --
    (0.2598,0.6499) -- (0.2598,0.6499) -- (0.2549,0.6499) --
    (0.2549,0.6499) -- (0.2500,0.6499) -- (0.2500,0.6499) --
    (0.2451,0.6499) -- (0.2451,0.6499) -- (0.2402,0.6499) --
    (0.2402,0.6499) -- (0.2354,0.6499) -- (0.2354,0.6499) --
    (0.2305,0.6499) -- (0.2305,0.6499) -- (0.2256,0.6499) --
    (0.2256,0.6499) -- (0.2207,0.6499) -- (0.2207,0.6499) --
    (0.2158,0.6499) -- (0.2158,0.6499) -- (0.2109,0.6499) --
    (0.2109,0.6499) -- (0.2061,0.6499) -- (0.2061,0.6499) --
    (0.2012,0.6499) -- (0.2012,0.6499) -- (0.1963,0.6499) --
    (0.1963,0.7546) -- (0.1914,0.7546) -- (0.1914,0.8593) --
    (0.1877,0.8593) -- (0.1877,0.8593) -- (0.1829,0.8593) --
    (0.1829,0.8593) -- (0.1780,0.8593) -- (0.1780,0.8593) --
    (0.1731,0.8593) -- (0.1731,0.8593) -- (0.1682,0.8593) --
    (0.1682,0.8593) -- (0.1633,0.8593) -- (0.1633,0.8593) --
    (0.1584,0.8593) -- (0.1584,0.8593) -- (0.1536,0.8593) --
    (0.1536,0.8593) -- (0.1487,0.8593) -- (0.1487,0.8593) --
    (0.1438,0.8593) -- (0.1438,0.8593) -- (0.1389,0.8593) --
    (0.1389,0.8593) -- (0.1340,0.8593) -- (0.1340,0.8593) --
    (0.1291,0.8593) -- (0.1291,0.8593) -- (0.1243,0.8593) --
    (0.1243,0.8593) -- (0.1194,0.8593) -- (0.1194,0.8593) --
    (0.1145,0.8593) -- (0.1145,0.8593) -- (0.1096,0.8593) --
    (0.1096,0.8593) -- (0.1047,0.8593) -- (0.1047,0.8593) --
    (0.0999,0.8593) -- (0.0999,0.8593) -- (0.0950,0.8593) --
    (0.0950,0.8593) -- (0.0901,0.8593) -- (0.0901,0.8593) --
    (0.0852,0.8593) -- (0.0852,0.8593) -- (0.0803,0.8593) --
    (0.0803,0.8593) -- (0.0754,0.8593) -- (0.0754,0.9106) --
    (0.0706,0.9106) -- (0.0706,0.9618) -- (0.0657,0.9618) --
    (0.0657,0.9618) -- (0.0608,0.9618) -- (0.0608,0.9618) --
    (0.0559,0.9618) -- (0.0559,0.9618) -- (0.0510,0.9618) --
    (0.0510,0.9618) -- (0.0461,0.9618) -- (0.0461,0.9618) --
    (0.0413,0.9618) -- (0.0413,0.9618) -- (0.0364,0.9618) --
    (0.0364,0.9618) -- (0.0315,0.9618) -- (0.0315,0.9618) --
    (0.0266,0.9618) -- (0.0266,0.9618) -- (0.0217,0.9618) --
    (0.0217,0.9777) -- (0.0168,0.9777) -- (0.0168,0.9937) --
    (0.0154,0.9937) -- (0.0154,0.9937) -- (0.0105,0.9937) --
    (0.0105,0.9937) -- (0.0056,0.9937) -- (0.0056,0.9966) --
    (0.0007,0.9966) -- (0.0007,0.9997) -- (0.0000,0.9997) -- cycle;
  \draw[black!60, densely dashed, line width=0.45pt]
    (0.0000,0.9997) -- (0.0007,0.9997) -- (0.0007,0.9966) --
    (0.0056,0.9966) -- (0.0056,0.9937) -- (0.0105,0.9937) --
    (0.0105,0.9937) -- (0.0154,0.9937) -- (0.0154,0.9937) --
    (0.0168,0.9937) -- (0.0168,0.9777) -- (0.0217,0.9777) --
    (0.0217,0.9618) -- (0.0266,0.9618) -- (0.0266,0.9618) --
    (0.0315,0.9618) -- (0.0315,0.9618) -- (0.0364,0.9618) --
    (0.0364,0.9618) -- (0.0413,0.9618) -- (0.0413,0.9618) --
    (0.0461,0.9618) -- (0.0461,0.9618) -- (0.0510,0.9618) --
    (0.0510,0.9618) -- (0.0559,0.9618) -- (0.0559,0.9618) --
    (0.0608,0.9618) -- (0.0608,0.9618) -- (0.0657,0.9618) --
    (0.0657,0.9618) -- (0.0706,0.9618) -- (0.0706,0.9106) --
    (0.0754,0.9106) -- (0.0754,0.8593) -- (0.0803,0.8593) --
    (0.0803,0.8593) -- (0.0852,0.8593) -- (0.0852,0.8593) --
    (0.0901,0.8593) -- (0.0901,0.8593) -- (0.0950,0.8593) --
    (0.0950,0.8593) -- (0.0999,0.8593) -- (0.0999,0.8593) --
    (0.1047,0.8593) -- (0.1047,0.8593) -- (0.1096,0.8593) --
    (0.1096,0.8593) -- (0.1145,0.8593) -- (0.1145,0.8593) --
    (0.1194,0.8593) -- (0.1194,0.8593) -- (0.1243,0.8593) --
    (0.1243,0.8593) -- (0.1291,0.8593) -- (0.1291,0.8593) --
    (0.1340,0.8593) -- (0.1340,0.8593) -- (0.1389,0.8593) --
    (0.1389,0.8593) -- (0.1438,0.8593) -- (0.1438,0.8593) --
    (0.1487,0.8593) -- (0.1487,0.8593) -- (0.1536,0.8593) --
    (0.1536,0.8593) -- (0.1584,0.8593) -- (0.1584,0.8593) --
    (0.1633,0.8593) -- (0.1633,0.8593) -- (0.1682,0.8593) --
    (0.1682,0.8593) -- (0.1731,0.8593) -- (0.1731,0.8593) --
    (0.1780,0.8593) -- (0.1780,0.8593) -- (0.1829,0.8593) --
    (0.1829,0.8593) -- (0.1877,0.8593) -- (0.1877,0.8593) --
    (0.1914,0.8593) -- (0.1914,0.7546) -- (0.1963,0.7546) --
    (0.1963,0.6499) -- (0.2012,0.6499) -- (0.2012,0.6499) --
    (0.2061,0.6499) -- (0.2061,0.6499) -- (0.2109,0.6499) --
    (0.2109,0.6499) -- (0.2158,0.6499) -- (0.2158,0.6499) --
    (0.2207,0.6499) -- (0.2207,0.6499) -- (0.2256,0.6499) --
    (0.2256,0.6499) -- (0.2305,0.6499) -- (0.2305,0.6499) --
    (0.2354,0.6499) -- (0.2354,0.6499) -- (0.2402,0.6499) --
    (0.2402,0.6499) -- (0.2451,0.6499) -- (0.2451,0.6499) --
    (0.2500,0.6499) -- (0.2500,0.6499) -- (0.2549,0.6499) --
    (0.2549,0.6499) -- (0.2598,0.6499) -- (0.2598,0.6499) --
    (0.2646,0.6499) -- (0.2646,0.6499) -- (0.2695,0.6499) --
    (0.2695,0.6499) -- (0.2744,0.6499) -- (0.2744,0.6499) --
    (0.2793,0.6499) -- (0.2793,0.6499) -- (0.2842,0.6499) --
    (0.2842,0.6499) -- (0.2891,0.6499) -- (0.2891,0.6499) --
    (0.2939,0.6499) -- (0.2939,0.6499) -- (0.2988,0.6499) --
    (0.2988,0.6499) -- (0.3037,0.6499) -- (0.3037,0.6499) --
    (0.3086,0.6499) -- (0.3086,0.6499) -- (0.3135,0.6499) --
    (0.3135,0.6499) -- (0.3184,0.6499) -- (0.3184,0.6499) --
    (0.3232,0.6499) -- (0.3232,0.6499) -- (0.3281,0.6499) --
    (0.3281,0.6499) -- (0.3330,0.6499) -- (0.3330,0.6499) --
    (0.3379,0.6499) -- (0.3379,0.6499) -- (0.3428,0.6499) --
    (0.3428,0.6499) -- (0.3477,0.6499) -- (0.3477,0.6499) --
    (0.3525,0.6499) -- (0.3525,0.6499) -- (0.3574,0.6499) --
    (0.3574,0.6499) -- (0.3623,0.6499) -- (0.3623,0.6499) --
    (0.3672,0.6499) -- (0.3672,0.6499) -- (0.3721,0.6499) --
    (0.3721,0.6499) -- (0.3770,0.6499) -- (0.3770,0.6499) --
    (0.3818,0.6499) -- (0.3818,0.6499) -- (0.3848,0.6499) --
    (0.3848,0.5127) -- (0.3896,0.5127) -- (0.3896,0.3756) --
    (0.3945,0.3756) -- (0.3945,0.3755) -- (0.3994,0.3755) --
    (0.3994,0.3755) -- (0.4043,0.3755) -- (0.4043,0.3755) --
    (0.4092,0.3755) -- (0.4092,0.3755) -- (0.4141,0.3755) --
    (0.4141,0.3755) -- (0.4189,0.3755) -- (0.4189,0.3755) --
    (0.4238,0.3755) -- (0.4238,0.3755) -- (0.4287,0.3755) --
    (0.4287,0.3755) -- (0.4336,0.3755) -- (0.4336,0.3755) --
    (0.4385,0.3755) -- (0.4385,0.3755) -- (0.4434,0.3755) --
    (0.4434,0.3755) -- (0.4482,0.3755) -- (0.4482,0.3755) --
    (0.4531,0.3755) -- (0.4531,0.3755) -- (0.4580,0.3755) --
    (0.4580,0.3755) -- (0.4629,0.3755) -- (0.4629,0.3755) --
    (0.4678,0.3755) -- (0.4678,0.3755) -- (0.4727,0.3755) --
    (0.4727,0.3755) -- (0.4775,0.3755) -- (0.4775,0.3755) --
    (0.4824,0.3755) -- (0.4824,0.3755) -- (0.4873,0.3755) --
    (0.4873,0.3755) -- (0.4922,0.3755) -- (0.4922,0.3755) --
    (0.4971,0.3755) -- (0.4971,0.3755) -- (0.5020,0.3755) --
    (0.5020,0.3755) -- (0.5068,0.3755) -- (0.5068,0.3755) --
    (0.5117,0.3755) -- (0.5117,0.3755) -- (0.5166,0.3755) --
    (0.5166,0.3755) -- (0.5215,0.3755) -- (0.5215,0.3755) --
    (0.5264,0.3755) -- (0.5264,0.3755) -- (0.5312,0.3755) --
    (0.5312,0.3755) -- (0.5361,0.3755) -- (0.5361,0.3755) --
    (0.5410,0.3755) -- (0.5410,0.3755) -- (0.5459,0.3755) --
    (0.5459,0.3755) -- (0.5508,0.3755) -- (0.5508,0.3755) --
    (0.5557,0.3755) -- (0.5557,0.3755) -- (0.5605,0.3755) --
    (0.5605,0.3755) -- (0.5654,0.3755) -- (0.5654,0.3755) --
    (0.5703,0.3755) -- (0.5703,0.3755) -- (0.5752,0.3755) --
    (0.5752,0.3755) -- (0.5801,0.3755) -- (0.5801,0.3755) --
    (0.5850,0.3755) -- (0.5850,0.3755) -- (0.5898,0.3755) --
    (0.5898,0.3755) -- (0.5947,0.3755) -- (0.5947,0.3755) --
    (0.5996,0.3755) -- (0.5996,0.3755) -- (0.6045,0.3755) --
    (0.6045,0.3755) -- (0.6094,0.3755) -- (0.6094,0.3755) --
    (0.6104,0.3755) -- (0.6104,0.2627) -- (0.6152,0.2627) --
    (0.6152,0.1499) -- (0.6201,0.1499) -- (0.6201,0.1499) --
    (0.6250,0.1499) -- (0.6250,0.1499) -- (0.6299,0.1499) --
    (0.6299,0.1499) -- (0.6348,0.1499) -- (0.6348,0.1499) --
    (0.6396,0.1499) -- (0.6396,0.1499) -- (0.6445,0.1499) --
    (0.6445,0.1499) -- (0.6494,0.1499) -- (0.6494,0.1499) --
    (0.6543,0.1499) -- (0.6543,0.1499) -- (0.6592,0.1499) --
    (0.6592,0.1499) -- (0.6641,0.1499) -- (0.6641,0.1499) --
    (0.6689,0.1499) -- (0.6689,0.1499) -- (0.6738,0.1499) --
    (0.6738,0.1499) -- (0.6787,0.1499) -- (0.6787,0.1499) --
    (0.6836,0.1499) -- (0.6836,0.1499) -- (0.6885,0.1499) --
    (0.6885,0.1499) -- (0.6934,0.1499) -- (0.6934,0.1499) --
    (0.6982,0.1499) -- (0.6982,0.1499) -- (0.7031,0.1499) --
    (0.7031,0.1499) -- (0.7080,0.1499) -- (0.7080,0.1499) --
    (0.7129,0.1499) -- (0.7129,0.1499) -- (0.7178,0.1499) --
    (0.7178,0.1499) -- (0.7227,0.1499) -- (0.7227,0.1499) --
    (0.7275,0.1499) -- (0.7275,0.1499) -- (0.7324,0.1499) --
    (0.7324,0.1499) -- (0.7373,0.1499) -- (0.7373,0.1499) --
    (0.7422,0.1499) -- (0.7422,0.1499) -- (0.7471,0.1499) --
    (0.7471,0.1499) -- (0.7520,0.1499) -- (0.7520,0.1499) --
    (0.7568,0.1499) -- (0.7568,0.1499) -- (0.7617,0.1499) --
    (0.7617,0.1499) -- (0.7666,0.1499) -- (0.7666,0.1499) --
    (0.7715,0.1499) -- (0.7715,0.1499) -- (0.7764,0.1499) --
    (0.7764,0.1499) -- (0.7812,0.1499) -- (0.7812,0.1499) --
    (0.7861,0.1499) -- (0.7861,0.1499) -- (0.7910,0.1499) --
    (0.7910,0.1499) -- (0.7959,0.1499) -- (0.7959,0.1499) --
    (0.8008,0.1499) -- (0.8008,0.1499) -- (0.8037,0.1499) --
    (0.8037,0.0938) -- (0.8086,0.0938) -- (0.8086,0.0376) --
    (0.8135,0.0376) -- (0.8135,0.0376) -- (0.8184,0.0376) --
    (0.8184,0.0376) -- (0.8232,0.0376) -- (0.8232,0.0376) --
    (0.8281,0.0376) -- (0.8281,0.0376) -- (0.8330,0.0376) --
    (0.8330,0.0376) -- (0.8379,0.0376) -- (0.8379,0.0376) --
    (0.8428,0.0376) -- (0.8428,0.0376) -- (0.8477,0.0376) --
    (0.8477,0.0376) -- (0.8525,0.0376) -- (0.8525,0.0376) --
    (0.8574,0.0376) -- (0.8574,0.0376) -- (0.8623,0.0376) --
    (0.8623,0.0376) -- (0.8672,0.0376) -- (0.8672,0.0376) --
    (0.8721,0.0376) -- (0.8721,0.0376) -- (0.8770,0.0376) --
    (0.8770,0.0376) -- (0.8818,0.0376) -- (0.8818,0.0376) --
    (0.8867,0.0376) -- (0.8867,0.0376) -- (0.8916,0.0376) --
    (0.8916,0.0376) -- (0.8965,0.0376) -- (0.8965,0.0376) --
    (0.9014,0.0376) -- (0.9014,0.0376) -- (0.9062,0.0376) --
    (0.9062,0.0376) -- (0.9111,0.0376) -- (0.9111,0.0376) --
    (0.9160,0.0376) -- (0.9160,0.0376) -- (0.9209,0.0376) --
    (0.9209,0.0376) -- (0.9246,0.0376) -- (0.9246,0.0214) --
    (0.9294,0.0214) -- (0.9294,0.0053) -- (0.9343,0.0053) --
    (0.9343,0.0053) -- (0.9392,0.0053) -- (0.9392,0.0053) --
    (0.9441,0.0053) -- (0.9441,0.0053) -- (0.9490,0.0053) --
    (0.9490,0.0053) -- (0.9539,0.0053) -- (0.9539,0.0053) --
    (0.9587,0.0053) -- (0.9587,0.0053) -- (0.9636,0.0053) --
    (0.9636,0.0053) -- (0.9685,0.0053) -- (0.9685,0.0053) --
    (0.9734,0.0053) -- (0.9734,0.0053) -- (0.9783,0.0053) --
    (0.9783,0.0029) -- (0.9832,0.0029) -- (0.9832,0.0004) --
    (0.9880,0.0004) -- (0.9880,0.0004) -- (0.9929,0.0004) --
    (0.9929,0.0004) -- (0.9944,0.0004) -- (0.9944,0.0002) --
    (0.9993,0.0002) -- (0.9993,0.0000) -- (1.0000,0.0000);
  \draw[black!80, line width=0.5pt]
    (0.0000,1.0000) -- (0.0007,1.0000) -- (0.0007,0.9992) --
    (0.0056,0.9992) -- (0.0056,0.9939) -- (0.0105,0.9939) --
    (0.0105,0.9937) -- (0.0154,0.9937) -- (0.0154,0.9937) --
    (0.0168,0.9937) -- (0.0168,0.9876) -- (0.0217,0.9876) --
    (0.0217,0.9621) -- (0.0266,0.9621) -- (0.0266,0.9618) --
    (0.0315,0.9618) -- (0.0315,0.9618) -- (0.0364,0.9618) --
    (0.0364,0.9618) -- (0.0413,0.9618) -- (0.0413,0.9618) --
    (0.0461,0.9618) -- (0.0461,0.9618) -- (0.0510,0.9618) --
    (0.0510,0.9618) -- (0.0559,0.9618) -- (0.0559,0.9618) --
    (0.0608,0.9618) -- (0.0608,0.9618) -- (0.0657,0.9618) --
    (0.0657,0.9618) -- (0.0706,0.9618) -- (0.0706,0.9337) --
    (0.0754,0.9337) -- (0.0754,0.8597) -- (0.0803,0.8597) --
    (0.0803,0.8593) -- (0.0852,0.8593) -- (0.0852,0.8593) --
    (0.0901,0.8593) -- (0.0901,0.8593) -- (0.0950,0.8593) --
    (0.0950,0.8593) -- (0.0999,0.8593) -- (0.0999,0.8593) --
    (0.1047,0.8593) -- (0.1047,0.8593) -- (0.1096,0.8593) --
    (0.1096,0.8593) -- (0.1145,0.8593) -- (0.1145,0.8593) --
    (0.1194,0.8593) -- (0.1194,0.8593) -- (0.1243,0.8593) --
    (0.1243,0.8593) -- (0.1291,0.8593) -- (0.1291,0.8593) --
    (0.1340,0.8593) -- (0.1340,0.8593) -- (0.1389,0.8593) --
    (0.1389,0.8593) -- (0.1438,0.8593) -- (0.1438,0.8593) --
    (0.1487,0.8593) -- (0.1487,0.8593) -- (0.1536,0.8593) --
    (0.1536,0.8593) -- (0.1584,0.8593) -- (0.1584,0.8593) --
    (0.1633,0.8593) -- (0.1633,0.8593) -- (0.1682,0.8593) --
    (0.1682,0.8593) -- (0.1731,0.8593) -- (0.1731,0.8593) --
    (0.1780,0.8593) -- (0.1780,0.8593) -- (0.1829,0.8593) --
    (0.1829,0.8593) -- (0.1877,0.8593) -- (0.1877,0.8593) --
    (0.1914,0.8593) -- (0.1914,0.7887) -- (0.1963,0.7887) --
    (0.1963,0.6502) -- (0.2012,0.6502) -- (0.2012,0.6499) --
    (0.2061,0.6499) -- (0.2061,0.6499) -- (0.2109,0.6499) --
    (0.2109,0.6499) -- (0.2158,0.6499) -- (0.2158,0.6499) --
    (0.2207,0.6499) -- (0.2207,0.6499) -- (0.2256,0.6499) --
    (0.2256,0.6499) -- (0.2305,0.6499) -- (0.2305,0.6499) --
    (0.2354,0.6499) -- (0.2354,0.6499) -- (0.2402,0.6499) --
    (0.2402,0.6499) -- (0.2451,0.6499) -- (0.2451,0.6499) --
    (0.2500,0.6499) -- (0.2500,0.6499) -- (0.2549,0.6499) --
    (0.2549,0.6499) -- (0.2598,0.6499) -- (0.2598,0.6499) --
    (0.2646,0.6499) -- (0.2646,0.6499) -- (0.2695,0.6499) --
    (0.2695,0.6499) -- (0.2744,0.6499) -- (0.2744,0.6499) --
    (0.2793,0.6499) -- (0.2793,0.6499) -- (0.2842,0.6499) --
    (0.2842,0.6499) -- (0.2891,0.6499) -- (0.2891,0.6499) --
    (0.2939,0.6499) -- (0.2939,0.6499) -- (0.2988,0.6499) --
    (0.2988,0.6499) -- (0.3037,0.6499) -- (0.3037,0.6499) --
    (0.3086,0.6499) -- (0.3086,0.6499) -- (0.3135,0.6499) --
    (0.3135,0.6499) -- (0.3184,0.6499) -- (0.3184,0.6499) --
    (0.3232,0.6499) -- (0.3232,0.6499) -- (0.3281,0.6499) --
    (0.3281,0.6499) -- (0.3330,0.6499) -- (0.3330,0.6499) --
    (0.3379,0.6499) -- (0.3379,0.6499) -- (0.3428,0.6499) --
    (0.3428,0.6499) -- (0.3477,0.6499) -- (0.3477,0.6499) --
    (0.3525,0.6499) -- (0.3525,0.6499) -- (0.3574,0.6499) --
    (0.3574,0.6499) -- (0.3623,0.6499) -- (0.3623,0.6499) --
    (0.3672,0.6499) -- (0.3672,0.6499) -- (0.3721,0.6499) --
    (0.3721,0.6499) -- (0.3770,0.6499) -- (0.3770,0.6499) --
    (0.3818,0.6499) -- (0.3818,0.6499) -- (0.3848,0.6499) --
    (0.3848,0.5444) -- (0.3896,0.5444) -- (0.3896,0.3758) --
    (0.3945,0.3758) -- (0.3945,0.3755) -- (0.3994,0.3755) --
    (0.3994,0.3755) -- (0.4043,0.3755) -- (0.4043,0.3755) --
    (0.4092,0.3755) -- (0.4092,0.3755) -- (0.4141,0.3755) --
    (0.4141,0.3755) -- (0.4189,0.3755) -- (0.4189,0.3755) --
    (0.4238,0.3755) -- (0.4238,0.3755) -- (0.4287,0.3755) --
    (0.4287,0.3755) -- (0.4336,0.3755) -- (0.4336,0.3755) --
    (0.4385,0.3755) -- (0.4385,0.3755) -- (0.4434,0.3755) --
    (0.4434,0.3755) -- (0.4482,0.3755) -- (0.4482,0.3755) --
    (0.4531,0.3755) -- (0.4531,0.3755) -- (0.4580,0.3755) --
    (0.4580,0.3755) -- (0.4629,0.3755) -- (0.4629,0.3755) --
    (0.4678,0.3755) -- (0.4678,0.3755) -- (0.4727,0.3755) --
    (0.4727,0.3755) -- (0.4775,0.3755) -- (0.4775,0.3755) --
    (0.4824,0.3755) -- (0.4824,0.3755) -- (0.4873,0.3755) --
    (0.4873,0.3755) -- (0.4922,0.3755) -- (0.4922,0.3755) --
    (0.4971,0.3755) -- (0.4971,0.3755) -- (0.5020,0.3755) --
    (0.5020,0.3755) -- (0.5068,0.3755) -- (0.5068,0.3755) --
    (0.5117,0.3755) -- (0.5117,0.3755) -- (0.5166,0.3755) --
    (0.5166,0.3755) -- (0.5215,0.3755) -- (0.5215,0.3755) --
    (0.5264,0.3755) -- (0.5264,0.3755) -- (0.5312,0.3755) --
    (0.5312,0.3755) -- (0.5361,0.3755) -- (0.5361,0.3755) --
    (0.5410,0.3755) -- (0.5410,0.3755) -- (0.5459,0.3755) --
    (0.5459,0.3755) -- (0.5508,0.3755) -- (0.5508,0.3755) --
    (0.5557,0.3755) -- (0.5557,0.3755) -- (0.5605,0.3755) --
    (0.5605,0.3755) -- (0.5654,0.3755) -- (0.5654,0.3755) --
    (0.5703,0.3755) -- (0.5703,0.3755) -- (0.5752,0.3755) --
    (0.5752,0.3755) -- (0.5801,0.3755) -- (0.5801,0.3755) --
    (0.5850,0.3755) -- (0.5850,0.3755) -- (0.5898,0.3755) --
    (0.5898,0.3755) -- (0.5947,0.3755) -- (0.5947,0.3755) --
    (0.5996,0.3755) -- (0.5996,0.3755) -- (0.6045,0.3755) --
    (0.6045,0.3755) -- (0.6094,0.3755) -- (0.6094,0.3755) --
    (0.6104,0.3755) -- (0.6104,0.2809) -- (0.6152,0.2809) --
    (0.6152,0.1500) -- (0.6201,0.1500) -- (0.6201,0.1499) --
    (0.6250,0.1499) -- (0.6250,0.1499) -- (0.6299,0.1499) --
    (0.6299,0.1499) -- (0.6348,0.1499) -- (0.6348,0.1499) --
    (0.6396,0.1499) -- (0.6396,0.1499) -- (0.6445,0.1499) --
    (0.6445,0.1499) -- (0.6494,0.1499) -- (0.6494,0.1499) --
    (0.6543,0.1499) -- (0.6543,0.1499) -- (0.6592,0.1499) --
    (0.6592,0.1499) -- (0.6641,0.1499) -- (0.6641,0.1499) --
    (0.6689,0.1499) -- (0.6689,0.1499) -- (0.6738,0.1499) --
    (0.6738,0.1499) -- (0.6787,0.1499) -- (0.6787,0.1499) --
    (0.6836,0.1499) -- (0.6836,0.1499) -- (0.6885,0.1499) --
    (0.6885,0.1499) -- (0.6934,0.1499) -- (0.6934,0.1499) --
    (0.6982,0.1499) -- (0.6982,0.1499) -- (0.7031,0.1499) --
    (0.7031,0.1499) -- (0.7080,0.1499) -- (0.7080,0.1499) --
    (0.7129,0.1499) -- (0.7129,0.1499) -- (0.7178,0.1499) --
    (0.7178,0.1499) -- (0.7227,0.1499) -- (0.7227,0.1499) --
    (0.7275,0.1499) -- (0.7275,0.1499) -- (0.7324,0.1499) --
    (0.7324,0.1499) -- (0.7373,0.1499) -- (0.7373,0.1499) --
    (0.7422,0.1499) -- (0.7422,0.1499) -- (0.7471,0.1499) --
    (0.7471,0.1499) -- (0.7520,0.1499) -- (0.7520,0.1499) --
    (0.7568,0.1499) -- (0.7568,0.1499) -- (0.7617,0.1499) --
    (0.7617,0.1499) -- (0.7666,0.1499) -- (0.7666,0.1499) --
    (0.7715,0.1499) -- (0.7715,0.1499) -- (0.7764,0.1499) --
    (0.7764,0.1499) -- (0.7812,0.1499) -- (0.7812,0.1499) --
    (0.7861,0.1499) -- (0.7861,0.1499) -- (0.7910,0.1499) --
    (0.7910,0.1499) -- (0.7959,0.1499) -- (0.7959,0.1499) --
    (0.8008,0.1499) -- (0.8008,0.1499) -- (0.8037,0.1499) --
    (0.8037,0.0998) -- (0.8086,0.0998) -- (0.8086,0.0376) --
    (0.8135,0.0376) -- (0.8135,0.0376) -- (0.8184,0.0376) --
    (0.8184,0.0376) -- (0.8232,0.0376) -- (0.8232,0.0376) --
    (0.8281,0.0376) -- (0.8281,0.0376) -- (0.8330,0.0376) --
    (0.8330,0.0376) -- (0.8379,0.0376) -- (0.8379,0.0376) --
    (0.8428,0.0376) -- (0.8428,0.0376) -- (0.8477,0.0376) --
    (0.8477,0.0376) -- (0.8525,0.0376) -- (0.8525,0.0376) --
    (0.8574,0.0376) -- (0.8574,0.0376) -- (0.8623,0.0376) --
    (0.8623,0.0376) -- (0.8672,0.0376) -- (0.8672,0.0376) --
    (0.8721,0.0376) -- (0.8721,0.0376) -- (0.8770,0.0376) --
    (0.8770,0.0376) -- (0.8818,0.0376) -- (0.8818,0.0376) --
    (0.8867,0.0376) -- (0.8867,0.0376) -- (0.8916,0.0376) --
    (0.8916,0.0376) -- (0.8965,0.0376) -- (0.8965,0.0376) --
    (0.9014,0.0376) -- (0.9014,0.0376) -- (0.9062,0.0376) --
    (0.9062,0.0376) -- (0.9111,0.0376) -- (0.9111,0.0376) --
    (0.9160,0.0376) -- (0.9160,0.0376) -- (0.9209,0.0376) --
    (0.9209,0.0376) -- (0.9246,0.0376) -- (0.9246,0.0226) --
    (0.9294,0.0226) -- (0.9294,0.0053) -- (0.9343,0.0053) --
    (0.9343,0.0053) -- (0.9392,0.0053) -- (0.9392,0.0053) --
    (0.9441,0.0053) -- (0.9441,0.0053) -- (0.9490,0.0053) --
    (0.9490,0.0053) -- (0.9539,0.0053) -- (0.9539,0.0053) --
    (0.9587,0.0053) -- (0.9587,0.0053) -- (0.9636,0.0053) --
    (0.9636,0.0053) -- (0.9685,0.0053) -- (0.9685,0.0053) --
    (0.9734,0.0053) -- (0.9734,0.0053) -- (0.9783,0.0053) --
    (0.9783,0.0029) -- (0.9832,0.0029) -- (0.9832,0.0004) --
    (0.9880,0.0004) -- (0.9880,0.0004) -- (0.9929,0.0004) --
    (0.9929,0.0004) -- (0.9944,0.0004) -- (0.9944,0.0002) --
    (0.9993,0.0002) -- (0.9993,0.0000) -- (1.0000,0.0000);
  \node[font=\small, black!70, anchor=east] at (1.0,0.88) {$n = 12$};
\end{tikzpicture}
